Bypassing LLM Watermarks with Color-Aware Substitutions

Watermarking approaches are proposed to identify if text being circulated is human or large language model (LLM) generated. The state-of-the-art watermarking strategy of Kirchenbauer et al. (2023a) biases the LLM to generate specific (``green'') tokens. However, determining the robustness of this watermarking method is an open problem. Existing attack methods fail to evade detection for longer text segments. We overcome this limitation, and propose {\em Self Color Testing-based Substitution (SCTS)}, the first ``color-aware'' attack. SCTS obtains color information by strategically prompting the watermarked LLM and comparing output tokens frequencies. It uses this information to determine token colors, and substitutes green tokens with non-green ones. In our experiments, SCTS successfully evades watermark detection using fewer number of edits than related work. Additionally, we show both theoretically and empirically that SCTS can remove the watermark for arbitrarily long watermarked text.

==> (inline-0) <==
\begin{tabular}{@{}ccccccccccccccc@{}}
\toprule
c & Hashing & Method & 0      & 0.05   & 0.1    & 0.15   & 0.2    & 0.25   & 0.3    & 0.35   & 0.4    & 0.45   & 0.5    & 1 (Unconstrained)  \\
\midrule
        1 & left & RP1 & 0.9984 & 0.9984 & 0.9984 & 0.9984 & 0.9984 & 0.9984 & 0.9984 & 0.9984 & 0.9880 & 0.9984 & 0.9900 & 0.8036 \\ 
        1 & left & RP2 & 0.9984 & 0.9984 & 0.9984 & 0.9984 & 0.9984 & 0.9984 & 0.9964 & 0.9984 & 0.9880 & 0.9948 & 0.9872 & 0.9096 \\ 
        1 & left & RP3 & 0.9984 & 0.9984 & 0.9984 & 0.9984 & 0.9984 & 0.9964 & 0.9964 & 0.9984 & 0.9868 & 0.9948 & 0.9824 & 0.7428 \\ 
        1 & left & RP4 & 0.9984 & 0.9984 & 0.9984 & 0.9984 & 0.9984 & 0.9964 & 0.9964 & 0.9984 & 0.9868 & 0.9828 & 0.9828 & 0.8236 \\ 
        1 & left & RP5 & 0.9984 & 0.9984 & 0.9984 & 0.9984 & 0.9984 & 0.9964 & 0.9964 & 0.9984 & 0.9860 & 0.9804 & 0.9800 & 0.7136 \\ 
        1 & left & SICO & 0.9984 & 0.9960 & 0.9960 & 0.9960 & 0.9960 & 0.9960 & 0.9960 & 0.9956 & 0.9956 & 0.9852 & 0.9908 & 0.8404 \\ 
        1 & left & RB & 0.9984 & 0.9892 & 0.9816 & 0.9732 & 0.9600 & 0.9524 & 0.9320 & 0.9024 & 0.8744 & 0.8134 & 0.7488 & - \\ 
        1 & left & SCTS & 0.9984 & 0.9804 & 0.9548 & 0.9096 & 0.8168 & 0.7016 & 0.5488 & 0.3480 & 0.3064 & 0.3064 & 0.3064 & - \\ 
\midrule
        2 & left & RP1 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9872 & 0.9724 & 0.9744 & 0.7884 \\ 
        2 & left & RP2 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9872 & 0.9704 & 0.9804 & 0.8836 \\ 
        2 & left & RP3 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9844 & 0.9660 & 0.9632 & 0.6824 \\ 
        2 & left & RP4 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9872 & 0.9888 & 0.9844 & 0.9656 & 0.9576 & 0.7916 \\ 
        2 & left & RP5 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9888 & 0.9872 & 0.9888 & 0.9844 & 0.9612 & 0.9548 & 0.6433 \\ 
        2 & left & SICO & 0.9888 & 0.9824 & 0.9824 & 0.9824 & 0.9824 & 0.9812 & 0.9824 & 0.9800 & 0.9824 & 0.9764 & 0.9844 & 0.7580 \\ 
        2 & left & RB & 0.9888 & 0.9792 & 0.9536 & 0.9404 & 0.9196 & 0.8968 & 0.8712 & 0.8168 & 0.7728 & 0.7048 & 0.6628 & - \\ 
        2 & left & SCTS & 0.9888 & 0.9776 & 0.9256 & 0.8370 & 0.6856 & 0.5202 & 0.3492 & 0.1868 & 0.1720 & 0.1720 & 0.1720 & - \\ 
\midrule
        4 & left & RP1 & 0.9884 & 0.9884 & 0.9884 & 0.9884 & 0.9884 & 0.9884 & 0.9884 & 0.9884 & 0.9700 & 0.9712 & 0.9648 & 0.8298 \\ 
        4 & left & RP2 & 0.9884 & 0.9884 & 0.9884 & 0.9884 & 0.9884 & 0.9884 & 0.9884 & 0.9884 & 0.9730 & 0.9572 & 0.9600 & 0.8298 \\ 
        4 & left & RP3 & 0.9884 & 0.9884 & 0.9884 & 0.9884 & 0.9884 & 0.9884 & 0.9876 & 0.9884 & 0.9714 & 0.9476 & 0.9460 & 0.7241 \\ 
        4 & left & RP4 & 0.9884 & 0.9884 & 0.9884 & 0.9884 & 0.9884 & 0.9884 & 0.9884 & 0.9852 & 0.9662 & 0.9440 & 0.9372 & 0.6731 \\ 
        4 & left & RP5 & 0.9884 & 0.9884 & 0.9884 & 0.9884 & 0.9884 & 0.9884 & 0.9876 & 0.9852 & 0.9650 & 0.9440 & 0.9388 & 0.6210 \\ 
        4 & left & SICO & 0.9884 & 0.9824 & 0.9824 & 0.9824 & 0.9824 & 0.9824 & 0.9820 & 0.9712 & 0.9824 & 0.9720 & 0.9472 & 0.8488 \\ 
        4 & left & RB & 0.9884 & 0.9888 & 0.9812 & 0.9688 & 0.9492 & 0.9166 & 0.8800 & 0.8330 & 0.7580 & 0.6668 & 0.6668 & - \\ 
        4 & left & SCTS & 0.9884 & 0.9784 & 0.9468 & 0.8818 & 0.7436 & 0.5270 & 0.2862 & 0.1342 & 0.1332 & 0.1332 & 0.1332 & - \\ 
\midrule
        8 & left & RP1 & 0.9816 & 0.9816 & 0.9816 & 0.9816 & 0.9832 & 0.9816 & 0.9820 & 0.9708 & 0.9756 & 0.9440 & 0.9544 & 0.7816 \\ 
        8 & left & RP2 & 0.9816 & 0.9816 & 0.9816 & 0.9816 & 0.9832 & 0.9808 & 0.9820 & 0.9680 & 0.9708 & 0.9492 & 0.9584 & 0.7978 \\ 
        8 & left & RP3 & 0.9816 & 0.9816 & 0.9816 & 0.9816 & 0.9832 & 0.9816 & 0.9788 & 0.9672 & 0.9604 & 0.9384 & 0.9184 & 0.5876 \\ 
        8 & left & RP4 & 0.9816 & 0.9816 & 0.9816 & 0.9816 & 0.9832 & 0.9816 & 0.9784 & 0.9632 & 0.9608 & 0.9364 & 0.9360 & 0.6848 \\ 
        8 & left & RP5 & 0.9816 & 0.9816 & 0.9816 & 0.9816 & 0.9832 & 0.9808 & 0.9776 & 0.9616 & 0.9588 & 0.9208 & 0.9332 & 0.5522 \\ 
        8 & left & SICO & 0.9816 & 0.9764 & 0.9776 & 0.9776 & 0.9780 & 0.9772 & 0.9752 & 0.9556 & 0.9776 & 0.9572 & 0.9148 & 0.7264 \\ 
        8 & left & RB & 0.9816 & 0.9736 & 0.9548 & 0.9260 & 0.8880 & 0.8508 & 0.7968 & 0.7188 & 0.6332 & 0.5770 & 0.5770 & - \\ 
        8 & left & SCTS & 0.9816 & 0.9552 & 0.8956 & 0.7828 & 0.5662 & 0.3608 & 0.1614 & 0.0918 & 0.0918 & 0.0918 & 0.0918 & - \\ 
\midrule
        1 & self & RP1 & 0.9988 & 0.9988 & 0.9988 & 0.9988 & 0.9988 & 0.9932 & 0.9988 & 0.9912 & 0.9956 & 0.9952 & 0.9988 & 0.9124 \\ 
        1 & self & RP2 & 0.9988 & 0.9988 & 0.9988 & 0.9980 & 0.9988 & 0.9932 & 0.9988 & 0.9936 & 0.9968 & 0.9972 & 0.9976 & 0.9560 \\ 
        1 & self & RP3 & 0.9988 & 0.9988 & 0.9988 & 0.9988 & 0.9988 & 0.9932 & 0.9988 & 0.9952 & 0.9968 & 0.9904 & 0.9880 & 0.8848 \\ 
        1 & self & RP4 & 0.9988 & 0.9988 & 0.9988 & 0.9988 & 0.9988 & 0.9920 & 0.9988 & 0.9952 & 0.9948 & 0.9936 & 0.9828 & 0.9248 \\ 
        1 & self & RP5 & 0.9988 & 0.9988 & 0.9988 & 0.9988 & 0.9988 & 0.9920 & 0.9988 & 0.9940 & 0.9940 & 0.9876 & 0.9828 & 0.8434 \\ 
        1 & self & SICO & 0.9988 & 0.9984 & 0.9984 & 0.9984 & 0.9976 & 0.9932 & 0.9984 & 0.9984 & 0.9928 & 0.9984 & 0.9916 & 0.8620 \\ 
        1 & self & RB & 0.9988 & 0.9960 & 0.9964 & 0.9952 & 0.9896 & 0.9888 & 0.9832 & 0.9740 & 0.9680 & 0.9580 & 0.9536 & - \\ 
        1 & self & SCTS & 0.9988 & 0.9936 & 0.9824 & 0.9524 & 0.9044 & 0.8480 & 0.8036 & 0.7160 & 0.6266 & 0.4990 & 0.3728 & - \\ 
\midrule
        2 & self & RP1 & 0.9912 & 0.9912 & 0.9912 & 0.9912 & 0.9912 & 0.9912 & 0.9912 & 0.9912 & 0.9864 & 0.9892 & 0.9832 & 0.9044 \\ 
        2 & self & RP2 & 0.9912 & 0.9912 & 0.9912 & 0.9912 & 0.9912 & 0.9912 & 0.9912 & 0.9912 & 0.9888 & 0.9772 & 0.9832 & 0.8984 \\ 
        2 & self & RP3 & 0.9912 & 0.9912 & 0.9912 & 0.9912 & 0.9912 & 0.9912 & 0.9912 & 0.9880 & 0.9888 & 0.9788 & 0.9768 & 0.8044 \\ 
        2 & self & RP4 & 0.9912 & 0.9912 & 0.9912 & 0.9912 & 0.9912 & 0.9912 & 0.9912 & 0.9844 & 0.9848 & 0.9732 & 0.9744 & 0.8012 \\ 
        2 & self & RP5 & 0.9912 & 0.9912 & 0.9912 & 0.9912 & 0.9892 & 0.9912 & 0.9912 & 0.9844 & 0.9796 & 0.9640 & 0.9652 & 0.6884 \\ 
        2 & self & SICO & 0.9912 & 0.9748 & 0.9748 & 0.9748 & 0.9748 & 0.9740 & 0.9728 & 0.9708 & 0.9748 & 0.9724 & 0.9728 & 0.8836 \\ 
        2 & self & RB & 0.9912 & 0.9764 & 0.9724 & 0.9656 & 0.9564 & 0.9368 & 0.9288 & 0.9108 & 0.8680 & 0.8268 & 0.7600 & - \\ 
        2 & self & SCTS & 0.9912 & 0.9656 & 0.9248 & 0.8812 & 0.7860 & 0.6628 & 0.5140 & 0.3576 & 0.3216 & 0.3216 & 0.3216 & - \\ 
\midrule
        4 & self & RP1 & 0.9928 & 0.9928 & 0.9928 & 0.9928 & 0.9928 & 0.9928 & 0.9928 & 0.9928 & 0.9892 & 0.9784 & 0.9812 & 0.8552 \\ 
        4 & self & RP2 & 0.9928 & 0.9924 & 0.9924 & 0.9916 & 0.9916 & 0.9920 & 0.9912 & 0.9924 & 0.9872 & 0.9736 & 0.9804 & 0.8700 \\ 
        4 & self & RP3 & 0.9928 & 0.9924 & 0.9924 & 0.9908 & 0.9920 & 0.9912 & 0.9900 & 0.9912 & 0.9844 & 0.9660 & 0.9748 & 0.6561 \\ 
        4 & self & RP4 & 0.9928 & 0.9924 & 0.9924 & 0.9920 & 0.9912 & 0.9912 & 0.9876 & 0.9920 & 0.9832 & 0.9636 & 0.9672 & 0.7444 \\ 
        4 & self & RP5 & 0.9928 & 0.9924 & 0.9924 & 0.9920 & 0.9924 & 0.9912 & 0.9868 & 0.9876 & 0.9800 & 0.9628 & 0.9664 & 0.6202 \\ 
        4 & self & SICO & 0.9928 & 0.9884 & 0.9888 & 0.9884 & 0.9892 & 0.9876 & 0.9876 & 0.9764 & 0.9876 & 0.9732 & 0.9744 & 0.7540 \\ 
        4 & self & RB & 0.9928 & 0.9812 & 0.9760 & 0.9644 & 0.9556 & 0.9412 & 0.9208 & 0.9068 & 0.8744 & 0.8340 & 0.8340 & - \\ 
        4 & self & SCTS & 0.9928 & 0.9712 & 0.9528 & 0.9196 & 0.8364 & 0.7192 & 0.5230 & 0.3272 & 0.3108 & 0.3076 & 0.3076 & - \\ 
\midrule
        8 & self & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9952 & 0.9900 & 0.9740 & 0.7892 \\ 
        8 & self & RP2 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9980 & 1.0000 & 0.9992 & 1.0000 & 0.9984 & 0.9872 & 0.9840 & 0.8148 \\ 
        8 & self & RP3 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9972 & 1.0000 & 0.9976 & 0.9984 & 0.9932 & 0.9796 & 0.9464 & 0.6164 \\ 
        8 & self & RP4 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9968 & 0.9972 & 0.9980 & 0.9976 & 0.9892 & 0.9724 & 0.9512 & 0.7068 \\ 
        8 & self & RP5 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9968 & 0.9972 & 0.9964 & 0.9972 & 0.9868 & 0.9664 & 0.9412 & 0.6388 \\ 
        8 & self & SICO & 1.0000 & 0.9976 & 0.9976 & 0.9956 & 0.9976 & 0.9972 & 0.9968 & 0.9956 & 0.9968 & 0.9908 & 0.9656 & 0.6951 \\ 
        8 & self & RB & 1.0000 & 0.9932 & 0.9912 & 0.9820 & 0.9692 & 0.9560 & 0.9152 & 0.8924 & 0.8552 & 0.8204 & 0.8204 & - \\ 
        8 & self & SCTS & 1.0000 & 0.9868 & 0.9484 & 0.8880 & 0.7664 & 0.5556 & 0.3628 & 0.2236 & 0.2236 & 0.2236 & 0.2236 & - \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccccccc@{}}
\toprule
c & Hashing &Method & 0 (Unattacked) & 0.05 & 0.1 & 0.15 & 0.2 & 0.25 & 0.3 & 0.35 & 0.4 & 0.45 & 0.5 & 1 (Unconstrained) \\
\midrule
1 & left & RP1 & 0.18 & 0.18 & 0.18 & 0.18 & 0.18 & 0.18 & 0.18 & 0.18 & 0.18 & 0.20 & 0.28 & 0.96 \\ 
        1 & left & RP2 & 0.18 & 0.18 & 0.18 & 0.18 & 0.18 & 0.22 & 0.20 & 0.24 & 0.26 & 0.30 & 0.36 & 0.94 \\ 
        1 & left & RP3 & 0.18 & 0.18 & 0.18 & 0.18 & 0.18 & 0.24 & 0.26 & 0.28 & 0.32 & 0.36 & 0.46 & 1.00 \\ 
        1 & left & RP4 & 0.18 & 0.18 & 0.18 & 0.18 & 0.18 & 0.24 & 0.30 & 0.26 & 0.40 & 0.40 & 0.58 & 0.96 \\ 
        1 & left & RP5 & 0.18 & 0.18 & 0.18 & 0.20 & 0.18 & 0.24 & 0.30 & 0.28 & 0.44 & 0.42 & 0.62 & 1.00 \\ 
        1 & left & SICO & 0.18 & 0.28 & 0.28 & 0.28 & 0.30 & 0.30 & 0.32 & 0.30 & 0.28 & 0.40 & 0.40 & 0.82 \\ 
        1 & left & RB & 0.18 & 0.44 & 0.60 & 0.72 & 0.82 & 0.90 & 0.92 & 0.94 & 1.00 & 1.00 & 1.00 & - \\ 
        1 & left & SCTS & 0.18 & 0.56 & 0.74 & 0.92 & 0.96 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\ 
        \midrule
        2 & left & RP1 & 0.08 & 0.08 & 0.08 & 0.08 & 0.08 & 0.08 & 0.08 & 0.08 & 0.12 & 0.14 & 0.30 & 0.94 \\ 
        2 & left & RP2 & 0.08 & 0.08 & 0.08 & 0.10 & 0.08 & 0.10 & 0.10 & 0.08 & 0.16 & 0.18 & 0.36 & 0.80 \\ 
        2 & left & RP3 & 0.08 & 0.08 & 0.08 & 0.10 & 0.08 & 0.10 & 0.14 & 0.08 & 0.20 & 0.26 & 0.56 & 0.98 \\ 
        2 & left & RP4 & 0.08 & 0.08 & 0.08 & 0.10 & 0.08 & 0.14 & 0.18 & 0.10 & 0.22 & 0.36 & 0.58 & 0.94 \\ 
        2 & left & RP5 & 0.08 & 0.08 & 0.08 & 0.10 & 0.08 & 0.14 & 0.18 & 0.10 & 0.26 & 0.38 & 0.60 & 1.00 \\ 
        2 & left & SICO & 0.08 & 0.16 & 0.18 & 0.16 & 0.16 & 0.18 & 0.16 & 0.20 & 0.16 & 0.26 & 0.26 & 0.78 \\ 
        2 & left & RB & 0.08 & 0.32 & 0.46 & 0.56 & 0.72 & 0.84 & 0.90 & 0.96 & 1.00 & 1.00 & 1.00 & - \\ 
        2 & left & SCTS & 0.08 & 0.46 & 0.68 & 0.92 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\ 
        \midrule
        4 & left & RP1 & 0.16 & 0.16 & 0.16 & 0.16 & 0.16 & 0.16 & 0.20 & 0.16 & 0.18 & 0.24 & 0.38 & 0.98 \\ 
        4 & left & RP2 & 0.16 & 0.16 & 0.16 & 0.16 & 0.18 & 0.18 & 0.20 & 0.16 & 0.22 & 0.32 & 0.40 & 0.86 \\ 
        4 & left & RP3 & 0.16 & 0.16 & 0.18 & 0.16 & 0.20 & 0.20 & 0.22 & 0.20 & 0.22 & 0.36 & 0.48 & 1.00 \\ 
        4 & left & RP4 & 0.16 & 0.16 & 0.18 & 0.16 & 0.22 & 0.22 & 0.20 & 0.26 & 0.30 & 0.42 & 0.48 & 0.90 \\ 
        4 & left & RP5 & 0.16 & 0.16 & 0.18 & 0.16 & 0.22 & 0.22 & 0.20 & 0.26 & 0.30 & 0.44 & 0.50 & 1.00 \\ 
        4 & left & SICO & 0.16 & 0.24 & 0.24 & 0.24 & 0.24 & 0.24 & 0.28 & 0.32 & 0.24 & 0.42 & 0.42 & 0.78 \\ 
        4 & left & RB & 0.16 & 0.30 & 0.46 & 0.58 & 0.70 & 0.88 & 0.92 & 0.98 & 0.98 & 1.00 & 1.00 & - \\ 
        4 & left & SCTS & 0.16 & 0.42 & 0.72 & 0.92 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\ 
        \midrule
        8 & left & RP1 & 0.16 & 0.16 & 0.16 & 0.16 & 0.16 & 0.16 & 0.16 & 0.16 & 0.18 & 0.32 & 0.40 & 0.94 \\ 
        8 & left & RP2 & 0.16 & 0.16 & 0.16 & 0.16 & 0.18 & 0.22 & 0.20 & 0.26 & 0.32 & 0.40 & 0.50 & 0.88 \\ 
        8 & left & RP3 & 0.16 & 0.16 & 0.18 & 0.18 & 0.18 & 0.24 & 0.26 & 0.34 & 0.38 & 0.52 & 0.60 & 1.00 \\ 
        8 & left & RP4 & 0.16 & 0.16 & 0.18 & 0.18 & 0.20 & 0.24 & 0.30 & 0.38 & 0.46 & 0.56 & 0.66 & 0.94 \\ 
        8 & left & RP5 & 0.16 & 0.16 & 0.18 & 0.18 & 0.20 & 0.24 & 0.30 & 0.38 & 0.46 & 0.58 & 0.70 & 1.00 \\ 
        8 & left & SICO & 0.16 & 0.30 & 0.32 & 0.32 & 0.30 & 0.32 & 0.34 & 0.36 & 0.32 & 0.40 & 0.46 & 0.84 \\ 
        8 & left & RB & 0.16 & 0.42 & 0.56 & 0.66 & 0.82 & 0.94 & 0.96 & 0.98 & 1.00 & 1.00 & 1.00 & - \\ 
        8 & left & SCTS & 0.16 & 0.54 & 0.80 & 0.92 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\ 
        \midrule
        1 & self & RP1 & 0.58 & 0.58 & 0.58 & 0.58 & 0.58 & 0.58 & 0.58 & 0.60 & 0.62 & 0.64 & 0.68 & 0.96 \\ 
        1 & self & RP2 & 0.58 & 0.58 & 0.58 & 0.58 & 0.58 & 0.58 & 0.62 & 0.60 & 0.64 & 0.66 & 0.74 & 0.84 \\ 
        1 & self & RP3 & 0.58 & 0.58 & 0.58 & 0.58 & 0.58 & 0.62 & 0.64 & 0.64 & 0.72 & 0.66 & 0.80 & 0.98 \\ 
        1 & self & RP4 & 0.58 & 0.58 & 0.58 & 0.58 & 0.58 & 0.64 & 0.64 & 0.64 & 0.76 & 0.72 & 0.78 & 0.94 \\ 
        1 & self & RP5 & 0.58 & 0.58 & 0.58 & 0.58 & 0.60 & 0.62 & 0.64 & 0.66 & 0.76 & 0.74 & 0.82 & 0.98 \\ 
        1 & self & SICO & 0.58 & 0.62 & 0.62 & 0.64 & 0.64 & 0.64 & 0.64 & 0.64 & 0.62 & 0.70 & 0.64 & 0.90 \\ 
        1 & self & RB & 0.58 & 0.64 & 0.74 & 0.84 & 0.88 & 0.86 & 0.88 & 0.90 & 0.90 & 0.92 & 0.94 & - \\ 
        1 & self & SCTS & 0.58 & 0.80 & 0.92 & 0.96 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\ 
        \midrule
        2 & self & RP1 & 0.12 & 0.12 & 0.12 & 0.12 & 0.12 & 0.12 & 0.12 & 0.12 & 0.18 & 0.16 & 0.22 & 0.90 \\ 
        2 & self & RP2 & 0.12 & 0.12 & 0.12 & 0.12 & 0.12 & 0.14 & 0.16 & 0.20 & 0.24 & 0.22 & 0.24 & 0.82 \\ 
        2 & self & RP3 & 0.12 & 0.12 & 0.12 & 0.12 & 0.14 & 0.20 & 0.18 & 0.20 & 0.30 & 0.28 & 0.34 & 0.96 \\ 
        2 & self & RP4 & 0.12 & 0.12 & 0.12 & 0.12 & 0.16 & 0.18 & 0.20 & 0.24 & 0.30 & 0.30 & 0.40 & 0.88 \\ 
        2 & self & RP5 & 0.12 & 0.12 & 0.12 & 0.12 & 0.16 & 0.18 & 0.20 & 0.26 & 0.32 & 0.36 & 0.50 & 0.96 \\ 
        2 & self & SICO & 0.12 & 0.20 & 0.18 & 0.18 & 0.20 & 0.22 & 0.28 & 0.24 & 0.18 & 0.30 & 0.26 & 0.54 \\ 
        2 & self & RB & 0.12 & 0.24 & 0.38 & 0.40 & 0.52 & 0.58 & 0.72 & 0.80 & 0.86 & 0.92 & 0.98 & - \\ 
        2 & self & SCTS & 0.12 & 0.44 & 0.60 & 0.72 & 0.88 & 0.96 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\ 
        \midrule
        4 & self & RP1 & 0.24 & 0.24 & 0.24 & 0.24 & 0.24 & 0.24 & 0.24 & 0.24 & 0.26 & 0.26 & 0.34 & 0.92 \\ 
        4 & self & RP2 & 0.24 & 0.24 & 0.24 & 0.24 & 0.24 & 0.26 & 0.24 & 0.24 & 0.28 & 0.28 & 0.36 & 0.84 \\ 
        4 & self & RP3 & 0.24 & 0.24 & 0.24 & 0.24 & 0.24 & 0.26 & 0.30 & 0.24 & 0.32 & 0.38 & 0.38 & 1.00 \\ 
        4 & self & RP4 & 0.24 & 0.24 & 0.24 & 0.24 & 0.24 & 0.24 & 0.30 & 0.32 & 0.30 & 0.42 & 0.42 & 0.96 \\ 
        4 & self & RP5 & 0.24 & 0.24 & 0.26 & 0.24 & 0.24 & 0.24 & 0.30 & 0.34 & 0.36 & 0.46 & 0.50 & 1.00 \\ 
        4 & self & SICO & 0.24 & 0.26 & 0.26 & 0.28 & 0.30 & 0.30 & 0.34 & 0.34 & 0.28 & 0.34 & 0.48 & 0.78 \\ 
        4 & self & RB & 0.24 & 0.32 & 0.40 & 0.52 & 0.56 & 0.62 & 0.78 & 0.88 & 0.94 & 0.92 & 0.92 & - \\ 
        4 & self & SCTS & 0.24 & 0.38 & 0.68 & 0.82 & 0.98 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\ 
        \midrule
        8 & self & RP1 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 0.14 & 0.16 & 0.22 & 0.92 \\ 
        8 & self & RP2 & 0.10 & 0.10 & 0.10 & 0.10 & 0.12 & 0.10 & 0.12 & 0.14 & 0.18 & 0.26 & 0.28 & 0.80 \\ 
        8 & self & RP3 & 0.10 & 0.10 & 0.10 & 0.10 & 0.14 & 0.10 & 0.14 & 0.18 & 0.28 & 0.30 & 0.46 & 0.98 \\ 
        8 & self & RP4 & 0.10 & 0.10 & 0.10 & 0.10 & 0.14 & 0.16 & 0.14 & 0.22 & 0.38 & 0.38 & 0.46 & 0.92 \\ 
        8 & self & RP5 & 0.10 & 0.10 & 0.10 & 0.10 & 0.14 & 0.18 & 0.16 & 0.22 & 0.40 & 0.38 & 0.48 & 0.98 \\ 
        8 & self & SICO & 0.10 & 0.18 & 0.18 & 0.16 & 0.18 & 0.20 & 0.24 & 0.20 & 0.18 & 0.22 & 0.30 & 0.80 \\ 
        8 & self & RB & 0.10 & 0.26 & 0.34 & 0.54 & 0.56 & 0.70 & 0.76 & 0.90 & 0.90 & 0.94 & 0.94 & - \\ 
        8 & self & SCTS & 0.10 & 0.36 & 0.66 & 0.88 & 0.96 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & 0.98 & - \\
        \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccccc@{}}
\toprule
c & Hashing & Method & 0.05 & 0.1  & 0.15 & 0.2  & 0.25 & 0.3  & 0.35 & 0.4  & 0.45 & 0.5   & 1 (Unconstrained)  \\
\midrule
 1 & left & RP1 & 197 & 178 & 190 & 190 & 185 & 186 & 190 & 200 & 183 & 185 & 200 \\ 
        1 & left & RP2 & 374 & 363 & 376 & 375 & 367 & 374 & 381 & 387 & 373 & 361 & 357 \\ 
        1 & left & RP3 & 551 & 545 & 563 & 554 & 554 & 556 & 560 & 573 & 557 & 538 & 485 \\ 
        1 & left & RP4 & 734 & 730 & 757 & 744 & 729 & 732 & 736 & 747 & 732 & 707 & 595 \\ 
        1 & left & RP5 & 918 & 914 & 943 & 926 & 908 & 905 & 914 & 912 & 885 & 860 & 678 \\ 
        1 & left & SICO & 1926 & 1453 & 2195 & 2362 & 3522 & 3159 & 3438 & 4082 & 2568 & 3229 & 3758 \\ 
        1 & left & RB & 25 & 51 & 76 & 102 & 127 & 152 & 176 & 201 & 225 & 250 & - \\ 
        1 & left & SCTS & 7835 & 15792 & 24067 & 32493 & 40087 & 48173 & 55944 & 60895 & 61131 & 61131 & - \\ 
\midrule
        2 & left & RP1 & 184 & 186 & 191 & 185 & 183 & 186 & 183 & 185 & 185 & 185 & 190 \\ 
        2 & left & RP2 & 340 & 342 & 338 & 342 & 328 & 329 & 329 & 332 & 335 & 351 & 355 \\ 
        2 & left & RP3 & 492 & 493 & 493 & 496 & 476 & 476 & 469 & 478 & 473 & 496 & 479 \\ 
        2 & left & RP4 & 640 & 635 & 651 & 641 & 619 & 634 & 605 & 615 & 609 & 627 & 589 \\ 
        2 & left & RP5 & 795 & 786 & 809 & 787 & 777 & 803 & 749 & 748 & 731 & 744 & 681 \\ 
        2 & left & SICO & 1885 & 1480 & 2221 & 2382 & 3481 & 3169 & 3459 & 4196 & 2637 & 3127 & 3815 \\ 
        2 & left & RB & 23 & 46 & 69 & 92 & 114 & 136 & 159 & 181 & 202 & 226 & - \\ 
        2 & left & SCTS & 7501 & 15496 & 24103 & 32538 & 41075 & 49208 & 56859 & 60151 & 60176 & 60176 & - \\ 
\midrule
        4 & left & RP1 & 151 & 148 & 151 & 152 & 157 & 159 & 147 & 147 & 150 & 154 & 155 \\ 
        4 & left & RP2 & 298 & 281 & 273 & 278 & 290 & 274 & 270 & 292 & 270 & 305 & 305 \\ 
        4 & left & RP3 & 430 & 410 & 398 & 411 & 411 & 407 & 377 & 423 & 402 & 432 & 426 \\ 
        4 & left & RP4 & 551 & 558 & 514 & 540 & 547 & 532 & 513 & 524 & 520 & 537 & 516 \\ 
        4 & left & RP5 & 684 & 689 & 645 & 672 & 687 & 663 & 619 & 642 & 621 & 647 & 585 \\ 
        4 & left & SICO & 1915 & 1494 & 2259 & 2313 & 3537 & 3168 & 3537 & 4183 & 2595 & 3168 & 3793 \\ 
        4 & left & RB & 17 & 35 & 51 & 68 & 85 & 101 & 117 & 134 & 150 & 169 & - \\ 
        4 & left & SCTS & 6528 & 13639 & 20612 & 27455 & 34400 & 41233 & 48609 & 51009 & 51016 & 51016 & - \\ 
\midrule
        8 & left & RP1 & 166 & 166 & 172 & 171 & 170 & 166 & 168 & 165 & 165 & 164 & 164 \\ 
        8 & left & RP2 & 304 & 295 & 303 & 301 & 308 & 303 & 303 & 299 & 297 & 309 & 313 \\ 
        8 & left & RP3 & 448 & 433 & 440 & 436 & 440 & 434 & 434 & 437 & 424 & 437 & 439 \\ 
        8 & left & RP4 & 589 & 568 & 577 & 575 & 566 & 569 & 557 & 560 & 540 & 544 & 548 \\ 
        8 & left & RP5 & 721 & 705 & 707 & 705 & 692 & 694 & 676 & 670 & 643 & 643 & 637 \\ 
        8 & left & SICO & 1932 & 1507 & 2231 & 2374 & 3545 & 3327 & 3467 & 4221 & 2590 & 3146 & 3837 \\ 
        8 & left & RB & 20 & 39 & 59 & 78 & 97 & 115 & 134 & 153 & 171 & 191 & - \\ 
        8 & left & SCTS & 7888 & 16181 & 26515 & 34708 & 42493 & 50956 & 58507 & 60981 & 60981 & 60981 & - \\ 
\midrule
        1 & self & RP1 & 206 & 192 & 210 & 199 & 198 & 201 & 208 & 202 & 207 & 197 & 210 \\ 
        1 & self & RP2 & 386 & 370 & 392 & 380 & 366 & 385 & 387 & 375 & 382 & 390 & 403 \\ 
        1 & self & RP3 & 568 & 559 & 585 & 564 & 534 & 564 & 552 & 551 & 546 & 561 & 549 \\ 
        1 & self & RP4 & 747 & 741 & 770 & 739 & 705 & 740 & 704 & 701 & 701 & 709 & 679 \\ 
        1 & self & RP5 & 933 & 919 & 947 & 911 & 863 & 911 & 863 & 845 & 842 & 838 & 783 \\ 
        1 & self & SICO & 1902 & 1468 & 2160 & 2224 & 3324 & 3112 & 3414 & 4053 & 2564 & 3111 & 3749 \\ 
        1 & self & RB & 22 & 44 & 66 & 88 & 109 & 130 & 152 & 173 & 194 & 215 & - \\ 
        1 & self & SCTS & 6831 & 13435 & 19927 & 26888 & 33682 & 40726 & 47189 & 53644 & 60359 & 67246 & - \\ 
\midrule
        2 & self & RP1 & 182 & 176 & 171 & 173 & 177 & 170 & 171 & 175 & 171 & 170 & 172 \\ 
        2 & self & RP2 & 323 & 326 & 312 & 318 & 310 & 339 & 317 & 320 & 322 & 312 & 332 \\ 
        2 & self & RP3 & 477 & 474 & 456 & 467 & 453 & 499 & 448 & 458 & 465 & 445 & 460 \\ 
        2 & self & RP4 & 632 & 614 & 604 & 611 & 587 & 641 & 574 & 592 & 589 & 566 & 571 \\ 
        2 & self & RP5 & 784 & 757 & 756 & 759 & 726 & 782 & 698 & 709 & 699 & 675 & 659 \\ 
        2 & self & SICO & 1860 & 1518 & 2209 & 2258 & 3373 & 3039 & 3355 & 4012 & 2463 & 3199 & 3937 \\ 
        2 & self & RB & 19 & 38 & 57 & 76 & 94 & 113 & 131 & 149 & 167 & 185 & - \\ 
        2 & self & SCTS & 7231 & 14897 & 22329 & 30056 & 37410 & 44783 & 52166 & 56948 & 57194 & 57194 & - \\ 
\midrule
        4 & self & RP1 & 146 & 142 & 141 & 143 & 146 & 143 & 142 & 142 & 147 & 145 & 144 \\ 
        4 & self & RP2 & 271 & 264 & 282 & 265 & 269 & 269 & 266 & 272 & 275 & 280 & 285 \\ 
        4 & self & RP3 & 462 & 395 & 419 & 388 & 395 & 393 & 386 & 399 & 402 & 408 & 399 \\ 
        4 & self & RP4 & 597 & 514 & 551 & 519 & 543 & 516 & 502 & 516 & 525 & 530 & 494 \\ 
        4 & self & RP5 & 731 & 642 & 706 & 647 & 690 & 634 & 619 & 629 & 625 & 650 & 571 \\ 
        4 & self & SICO & 1815 & 1360 & 2129 & 2147 & 3364 & 3017 & 3322 & 4032 & 2433 & 3080 & 3672 \\ 
        4 & self & RB & 17 & 34 & 50 & 66 & 82 & 97 & 113 & 128 & 143 & 161 & - \\ 
        4 & self & SCTS & 5882 & 12556 & 19580 & 25929 & 32609 & 39105 & 46334 & 49469 & 49510 & 49510 & - \\ 
\midrule
        8 & self & RP1 & 173 & 170 & 168 & 182 & 165 & 171 & 169 & 167 & 170 & 169 & 170 \\ 
        8 & self & RP2 & 295 & 297 & 299 & 318 & 296 & 300 & 304 & 305 & 297 & 310 & 328 \\ 
        8 & self & RP3 & 433 & 445 & 429 & 456 & 421 & 429 & 442 & 431 & 423 & 449 & 466 \\ 
        8 & self & RP4 & 572 & 582 & 565 & 586 & 552 & 560 & 564 & 551 & 538 & 569 & 640 \\ 
        8 & self & RP5 & 705 & 709 & 692 & 720 & 680 & 688 & 679 & 662 & 635 & 667 & 742 \\ 
        8 & self & SICO & 1897 & 1412 & 2222 & 2211 & 3371 & 3011 & 3379 & 4079 & 2535 & 3120 & 3853 \\ 
        8 & self & RB & 18 & 35 & 53 & 70 & 87 & 104 & 121 & 137 & 154 & 171 & - \\ 
        8 & self & SCTS & 7938 & 17274 & 25689 & 34750 & 43226 & 51518 & 59759 & 62113 & 62113 & 62113 & - \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccccc@{}}
\toprule
c & Hashing & Method & 0.05 & 0.1  & 0.15 & 0.2  & 0.25 & 0.3  & 0.35 & 0.4  & 0.45 & 0.5   & 1 (Unconstrained)  \\
\midrule
1 & left    & RP1    & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50    & 50                 \\
1 & left    & RP2    & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100   & 100                \\
1 & left    & RP3    & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150   & 150                \\
1 & left    & RP4    & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200   & 200                \\
1 & left    & RP5    & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250   & 250                \\
1 & left    & SICO   & 275  & 263  & 291  & 299  & 514  & 428  & 462  & 544  & 337  & 438   & 538                \\
1 & left    & RB     & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0     & -                  \\
1 & left    & SCTS   & 1235 & 2489 & 3791 & 5119 & 6317 & 7589 & 8810 & 9588 & 9625 & 9625  & -                  \\
\midrule
2 & left    & RP1    & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50    & 50                 \\
2 & left    & RP2    & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100   & 100                \\
2 & left    & RP3    & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150   & 150                \\
2 & left    & RP4    & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200   & 200                \\
2 & left    & RP5    & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250   & 250                \\
2 & left    & SICO   & 275  & 263  & 291  & 299  & 514  & 428  & 462  & 544  & 337  & 438   & 538                \\
2 & left    & RB     & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0     & -                  \\
2 & left    & SCTS   & 1206 & 2495 & 3871 & 5221 & 6585 & 7884 & 9110 & 9637 & 9641 & 9641  & -                  \\
\midrule
4 & left    & RP1    & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50    & 50                 \\
4 & left    & RP2    & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100   & 100                \\
4 & left    & RP3    & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150   & 150                \\
4 & left    & RP4    & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200   & 200                \\
4 & left    & RP5    & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250   & 250                \\
4 & left    & SICO   & 275  & 263  & 291  & 299  & 514  & 428  & 462  & 544  & 337  & 438   & 538                \\
4 & left    & RB     & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0     & -                  \\
4 & left    & SCTS   & 1024 & 2153 & 3259 & 4339 & 5443 & 6533 & 7699 & 8086 & 8087 & 8087  & -                  \\
\midrule
8 & left    & RP1    & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50    & 50                 \\
8 & left    & RP2    & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100   & 100                \\
8 & left    & RP3    & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150   & 150                \\
8 & left    & RP4    & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200   & 200                \\
8 & left    & RP5    & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250   & 250                \\
8 & left    & SICO   & 275  & 263  & 291  & 299  & 514  & 428  & 462  & 544  & 337  & 438   & 538                \\
8 & left    & RB     & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0     & -                  \\
8 & left    & SCTS   & 1256 & 2623 & 4367 & 5657 & 6858 & 8247 & 9446 & 9819 & 9819 & 9819  & -                  \\
\midrule
1 & self    & RP1    & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50    & 50                 \\
1 & self    & RP2    & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100   & 100                \\
1 & self    & RP3    & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150   & 150                \\
1 & self    & RP4    & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200   & 200                \\
1 & self    & RP5    & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250   & 250                \\
1 & self    & SICO   & 275  & 263  & 291  & 299  & 514  & 428  & 462  & 544  & 337  & 438   & 538                \\
1 & self    & RB     & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0     & -                  \\
1 & self    & SCTS   & 1036 & 2037 & 3029 & 4086 & 5120 & 6190 & 7179 & 8162 & 9184 & 10232 & -                  \\
\midrule
2 & self    & RP1    & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50    & 50                 \\
2 & self    & RP2    & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100   & 100                \\
2 & self    & RP3    & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150   & 150                \\
2 & self    & RP4    & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200   & 200                \\
2 & self    & RP5    & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250   & 250                \\
2 & self    & SICO   & 275  & 263  & 291  & 299  & 514  & 428  & 462  & 544  & 337  & 438   & 538                \\
2 & self    & RB     & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0     & -                  \\
2 & self    & SCTS   & 1088 & 2259 & 3380 & 4541 & 5651 & 6779 & 7897 & 8625 & 8664 & 8664  & -                  \\
\midrule
4 & self    & RP1    & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50    & 50                 \\
4 & self    & RP2    & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100   & 100                \\
4 & self    & RP3    & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150   & 150                \\
4 & self    & RP4    & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200   & 200                \\
4 & self    & RP5    & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250   & 250                \\
4 & self    & SICO   & 275  & 263  & 291  & 299  & 514  & 428  & 462  & 544  & 337  & 438   & 538                \\
4 & self    & RB     & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0     & -                  \\
4 & self    & SCTS   & 894  & 1912 & 2992 & 3960 & 4987 & 5969 & 7068 & 7552 & 7558 & 7558  & -                  \\
\midrule
8 & self    & RP1    & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50    & 50                 \\
8 & self    & RP2    & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100   & 100                \\
8 & self    & RP3    & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150   & 150                \\
8 & self    & RP4    & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200   & 200                \\
8 & self    & RP5    & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250   & 250                \\
8 & self    & SICO   & 275  & 263  & 291  & 299  & 514  & 428  & 462  & 544  & 337  & 438   & 538                \\
8 & self    & RB     & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0     & -                  \\
8 & self    & SCTS   & 1192 & 2628 & 3920 & 5252 & 6514 & 7760 & 8991 & 9369 & 9369 & 9369  & -                  \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccccc@{}}
\toprule
c & Hashing & Method & 0.05 & 0.1  & 0.15 & 0.2  & 0.25 & 0.3  & 0.35 & 0.4  & 0.45 & 0.5   & 1 (Unconstrained)  \\
\midrule
        1 & left & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9987 & 0.9992 & 0.9928 & 0.8719 \\ 
        1 & left & RP2 & 1.0000 & 1.0000 & 0.9997 & 0.9987 & 0.9959 & 0.9964 & 0.9905 & 0.9908 & 0.9787 & 0.9780 & 0.8188 \\ 
        1 & left & RP3 & 1.0000 & 0.9998 & 0.9996 & 0.9981 & 0.9913 & 0.9878 & 0.9838 & 0.9803 & 0.9637 & 0.9559 & 0.7495 \\ 
        1 & left & RP4 & 1.0000 & 0.9998 & 0.9996 & 0.9976 & 0.9895 & 0.9811 & 0.9801 & 0.9674 & 0.9531 & 0.9355 & 0.6934 \\ 
        1 & left & RP5 & 1.0000 & 0.9998 & 0.9978 & 0.9973 & 0.9895 & 0.9809 & 0.9788 & 0.9645 & 0.9488 & 0.9198 & 0.6076 \\ 
        1 & left & SICO & 0.9989 & 1.0000 & 0.9906 & 0.9800 & 0.9847 & 0.9933 & 0.9958 & 0.9878 & 0.9674 & 0.9831 & 0.7065 \\ 
        1 & left & RB & 0.9890 & 0.9771 & 0.9639 & 0.9469 & 0.9337 & 0.9195 & 0.9054 & 0.8950 & 0.8863 & 0.8659 & - \\ 
        1 & left & SCTS & 0.9885 & 0.9745 & 0.9579 & 0.9426 & 0.9228 & 0.9113 & 0.8961 & 0.8906 & 0.8906 & 0.8906 & - \\ 
\midrule
        2 & left & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9971 & 0.9976 & 0.9832 & 0.8875 \\ 
        2 & left & RP2 & 1.0000 & 1.0000 & 0.9999 & 0.9973 & 0.9986 & 0.9970 & 0.9967 & 0.9887 & 0.9840 & 0.9632 & 0.8508 \\ 
        2 & left & RP3 & 1.0000 & 0.9999 & 0.9991 & 0.9954 & 0.9949 & 0.9948 & 0.9884 & 0.9775 & 0.9686 & 0.9360 & 0.7496 \\ 
        2 & left & RP4 & 1.0000 & 0.9999 & 0.9977 & 0.9952 & 0.9914 & 0.9854 & 0.9858 & 0.9697 & 0.9464 & 0.9135 & 0.7114 \\ 
        2 & left & RP5 & 1.0000 & 0.9999 & 0.9977 & 0.9940 & 0.9914 & 0.9854 & 0.9854 & 0.9618 & 0.9392 & 0.9070 & 0.6375 \\ 
        2 & left & SICO & 0.9996 & 0.9990 & 0.9914 & 0.9854 & 0.9818 & 0.9932 & 0.9870 & 0.9987 & 0.9773 & 0.9801 & 0.7282 \\ 
        2 & left & RB & 0.9899 & 0.9786 & 0.9639 & 0.9509 & 0.9371 & 0.9231 & 0.9061 & 0.8898 & 0.8766 & 0.8629 & - \\ 
        2 & left & SCTS & 0.9887 & 0.9734 & 0.9587 & 0.9414 & 0.9237 & 0.9077 & 0.8926 & 0.8912 & 0.8912 & 0.8912 & - \\ 
\midrule
        4 & left & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9992 & 1.0000 & 0.9984 & 0.9945 & 0.9862 & 0.8981 \\ 
        4 & left & RP2 & 1.0000 & 0.9981 & 0.9995 & 0.9999 & 0.9986 & 0.9968 & 0.9955 & 0.9913 & 0.9827 & 0.9789 & 0.8256 \\ 
        4 & left & RP3 & 1.0000 & 0.9979 & 0.9982 & 0.9991 & 0.9940 & 0.9924 & 0.9919 & 0.9834 & 0.9737 & 0.9634 & 0.7331 \\ 
        4 & left & RP4 & 1.0000 & 0.9979 & 0.9981 & 0.9986 & 0.9924 & 0.9903 & 0.9884 & 0.9736 & 0.9645 & 0.9554 & 0.6564 \\ 
        4 & left & RP5 & 1.0000 & 0.9979 & 0.9978 & 0.9986 & 0.9922 & 0.9894 & 0.9881 & 0.9711 & 0.9586 & 0.9467 & 0.5436 \\ 
        4 & left & SICO & 0.9984 & 0.9988 & 0.9906 & 0.9889 & 0.9884 & 0.9886 & 0.9934 & 0.9910 & 0.9845 & 0.9600 & 0.7104 \\ 
        4 & left & RB & 0.9862 & 0.9728 & 0.9538 & 0.9394 & 0.9203 & 0.9008 & 0.8854 & 0.8732 & 0.8546 & 0.8546 & - \\ 
        4 & left & SCTS & 0.9878 & 0.9743 & 0.9579 & 0.9366 & 0.9198 & 0.9018 & 0.8842 & 0.8832 & 0.8832 & 0.8832 & - \\ 
\midrule
        8 & left & RP1 & 1.0000 & 1.0000 & 1.0000 & 0.9988 & 1.0000 & 0.9983 & 0.9980 & 0.9964 & 0.9840 & 0.9793 & 0.8792 \\ 
        8 & left & RP2 & 0.9989 & 0.9974 & 1.0000 & 0.9956 & 0.9978 & 0.9917 & 0.9865 & 0.9789 & 0.9714 & 0.9608 & 0.8153 \\ 
        8 & left & RP3 & 0.9989 & 0.9971 & 0.9994 & 0.9948 & 0.9898 & 0.9845 & 0.9740 & 0.9675 & 0.9553 & 0.9428 & 0.7462 \\ 
        8 & left & RP4 & 0.9982 & 0.9970 & 0.9985 & 0.9895 & 0.9897 & 0.9786 & 0.9664 & 0.9592 & 0.9447 & 0.9318 & 0.7082 \\ 
        8 & left & RP5 & 0.9982 & 0.9970 & 0.9985 & 0.9879 & 0.9863 & 0.9770 & 0.9657 & 0.9578 & 0.9348 & 0.9215 & 0.6324 \\ 
        8 & left & SICO & 0.9958 & 0.9997 & 0.9871 & 0.9922 & 0.9801 & 0.9879 & 0.9809 & 0.9858 & 0.9697 & 0.9658 & 0.6553 \\ 
        8 & left & RB & 0.9859 & 0.9688 & 0.9501 & 0.9343 & 0.9178 & 0.9043 & 0.8874 & 0.8698 & 0.8540 & 0.8540 & - \\ 
        8 & left & SCTS & 0.9889 & 0.9697 & 0.9513 & 0.9329 & 0.9166 & 0.8970 & 0.8842 & 0.8842 & 0.8842 & 0.8842 & - \\ 
\midrule
        1 & self & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 0.9998 & 0.9982 & 0.9947 & 0.9952 & 0.9918 & 0.9154 \\ 
        1 & self & RP2 & 1.0000 & 0.9999 & 0.9972 & 0.9948 & 0.9970 & 0.9887 & 0.9848 & 0.9818 & 0.9797 & 0.9623 & 0.8838 \\ 
        1 & self & RP3 & 1.0000 & 0.9994 & 0.9954 & 0.9925 & 0.9923 & 0.9859 & 0.9764 & 0.9685 & 0.9601 & 0.9454 & 0.7861 \\ 
        1 & self & RP4 & 1.0000 & 0.9990 & 0.9920 & 0.9932 & 0.9900 & 0.9832 & 0.9748 & 0.9613 & 0.9494 & 0.9221 & 0.7580 \\ 
        1 & self & RP5 & 1.0000 & 0.9990 & 0.9919 & 0.9914 & 0.9900 & 0.9829 & 0.9690 & 0.9566 & 0.9463 & 0.9113 & 0.6610 \\ 
        1 & self & SICO & 0.9993 & 0.9986 & 0.9904 & 0.9853 & 0.9745 & 0.9975 & 0.9899 & 0.9891 & 0.9756 & 0.9811 & 0.7040 \\ 
        1 & self & RB & 0.9836 & 0.9692 & 0.9560 & 0.9425 & 0.9304 & 0.9165 & 0.9033 & 0.8893 & 0.8723 & 0.8531 & - \\ 
        1 & self & SCTS & 0.9859 & 0.9700 & 0.9555 & 0.9415 & 0.9258 & 0.9117 & 0.8944 & 0.8788 & 0.8612 & 0.8430 & - \\ 
\midrule
        2 & self & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9992 & 1.0000 & 1.0000 & 0.9959 & 0.9950 & 0.9914 & 0.9019 \\ 
        2 & self & RP2 & 0.9999 & 0.9998 & 0.9997 & 0.9994 & 0.9976 & 0.9954 & 0.9897 & 0.9851 & 0.9771 & 0.9713 & 0.8937 \\ 
        2 & self & RP3 & 0.9998 & 0.9998 & 0.9996 & 0.9981 & 0.9957 & 0.9928 & 0.9815 & 0.9722 & 0.9520 & 0.9517 & 0.7993 \\ 
        2 & self & RP4 & 0.9998 & 0.9998 & 0.9996 & 0.9976 & 0.9938 & 0.9868 & 0.9774 & 0.9609 & 0.9391 & 0.9343 & 0.7701 \\ 
        2 & self & RP5 & 0.9998 & 0.9998 & 0.9995 & 0.9969 & 0.9918 & 0.9868 & 0.9720 & 0.9600 & 0.9287 & 0.9236 & 0.6896 \\ 
        2 & self & SICO & 0.9980 & 0.9990 & 0.9964 & 0.9891 & 0.9743 & 0.9928 & 0.9777 & 0.9834 & 0.9649 & 0.9776 & 0.7597 \\ 
        2 & self & RB & 0.9872 & 0.9732 & 0.9562 & 0.9392 & 0.9191 & 0.9028 & 0.8854 & 0.8739 & 0.8633 & 0.8501 & - \\ 
        2 & self & SCTS & 0.9832 & 0.9621 & 0.9414 & 0.9209 & 0.9047 & 0.8852 & 0.8695 & 0.8687 & 0.8687 & 0.8687 & - \\ 
\midrule
        4 & self & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9927 & 0.9974 & 0.9921 & 0.8825 \\ 
        4 & self & RP2 & 0.9999 & 0.9998 & 0.9989 & 0.9969 & 0.9961 & 0.9937 & 0.9890 & 0.9828 & 0.9770 & 0.9749 & 0.7580 \\ 
        4 & self & RP3 & 0.9998 & 0.9996 & 0.9990 & 0.9938 & 0.9958 & 0.9871 & 0.9799 & 0.9758 & 0.9686 & 0.9638 & 0.6806 \\ 
        4 & self & RP4 & 0.9998 & 0.9992 & 0.9988 & 0.9916 & 0.9931 & 0.9845 & 0.9761 & 0.9643 & 0.9513 & 0.9537 & 0.6235 \\ 
        4 & self & RP5 & 0.9998 & 0.9987 & 0.9988 & 0.9916 & 0.9931 & 0.9841 & 0.9709 & 0.9582 & 0.9488 & 0.9416 & 0.5464 \\ 
        4 & self & SICO & 0.9979 & 0.9999 & 0.9925 & 0.9880 & 0.9614 & 0.9869 & 0.9811 & 0.9857 & 0.9722 & 0.9674 & 0.6439 \\ 
        4 & self & RB & 0.9847 & 0.9686 & 0.9507 & 0.9330 & 0.9141 & 0.8964 & 0.8801 & 0.8611 & 0.8459 & 0.8459 & - \\ 
        4 & self & SCTS & 0.9850 & 0.9673 & 0.9499 & 0.9285 & 0.9105 & 0.8891 & 0.8754 & 0.8737 & 0.8732 & 0.8732 & - \\ 
\midrule
        8 & self & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9996 & 0.9970 & 0.9974 & 0.9944 & 0.9064 \\ 
        8 & self & RP2 & 1.0000 & 0.9995 & 0.9980 & 0.9953 & 0.9929 & 0.9978 & 0.9860 & 0.9816 & 0.9859 & 0.9661 & 0.8792 \\ 
        8 & self & RP3 & 0.9996 & 0.9995 & 0.9977 & 0.9928 & 0.9919 & 0.9902 & 0.9766 & 0.9741 & 0.9668 & 0.9464 & 0.7893 \\ 
        8 & self & RP4 & 0.9988 & 0.9995 & 0.9974 & 0.9921 & 0.9853 & 0.9884 & 0.9748 & 0.9626 & 0.9476 & 0.9335 & 0.7644 \\ 
        8 & self & RP5 & 0.9988 & 0.9995 & 0.9974 & 0.9921 & 0.9848 & 0.9862 & 0.9719 & 0.9603 & 0.9373 & 0.9198 & 0.6658 \\ 
        8 & self & SICO & 0.9984 & 1.0000 & 0.9818 & 0.9924 & 0.9796 & 0.9848 & 0.9945 & 0.9688 & 0.9807 & 0.9749 & 0.7222 \\ 
        8 & self & RB & 0.9900 & 0.9742 & 0.9593 & 0.9431 & 0.9273 & 0.9084 & 0.8917 & 0.8760 & 0.8608 & 0.8608 & - \\ 
        8 & self & SCTS & 0.9861 & 0.9706 & 0.9534 & 0.9367 & 0.9197 & 0.9021 & 0.8837 & 0.8837 & 0.8837 & 0.8837 & - \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccccc@{}}
\toprule
Method & 0    & 0.05 & 0.1  & 0.15 & 0.2  & 0.25 & 0.3  & 0.35 & 0.4  & 0.45 & 0.5  & 1 (Unconstrained)  \\
\midrule
        RP1 & 0.9852 & 0.9852 & 0.9852 & 0.9852 & 0.9852 & 0.9856 & 0.9852 & 0.9852 & 0.9848 & 0.9844 & 0.9852 & 0.8852 \\ 
        RP2 & 0.9852 & 0.9852 & 0.9852 & 0.9852 & 0.9852 & 0.9856 & 0.9848 & 0.9844 & 0.9844 & 0.9840 & 0.9852 & 0.8708 \\ 
        RP3 & 0.9852 & 0.9852 & 0.9852 & 0.9852 & 0.9852 & 0.9856 & 0.9848 & 0.9820 & 0.9844 & 0.9840 & 0.9836 & 0.8700 \\ 
        RP4 & 0.9852 & 0.9860 & 0.9852 & 0.9852 & 0.9852 & 0.9856 & 0.9848 & 0.9840 & 0.9844 & 0.9840 & 0.9832 & 0.8564 \\ 
        RP5 & 0.9852 & 0.9860 & 0.9852 & 0.9852 & 0.9852 & 0.9856 & 0.9848 & 0.9840 & 0.9844 & 0.9832 & 0.9832 & 0.8088 \\ 
        SICO & 0.9852 & 0.9860 & 0.9860 & 0.9856 & 0.9860 & 0.9860 & 0.9824 & 0.9836 & 0.9848 & 0.9840 & 0.9488 & 0.8160 \\ 
        RB & 0.9852 & 0.9852 & 0.9856 & 0.9848 & 0.9848 & 0.9836 & 0.9736 & 0.9700 & 0.9668 & 0.9616 & 0.9584 & - \\ 
        SCTS & 0.9852 & 0.9820 & 0.9736 & 0.9552 & 0.9132 & 0.8488 & 0.7324 & 0.5932 & 0.4428 & 0.3288 & 0.2604 & - \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccccc@{}}
\toprule
Method & 0    & 0.05 & 0.1  & 0.15 & 0.2  & 0.25 & 0.3  & 0.35 & 0.4  & 0.45 & 0.5  & 1 (Unconstrained)  \\
\midrule
        RP1 & 0.62 & 0.62 & 0.62 & 0.62 & 0.62 & 0.62 & 0.62 & 0.62 & 0.64 & 0.64 & 0.64 & 1.00 \\ 
        RP2 & 0.62 & 0.62 & 0.62 & 0.62 & 0.62 & 0.62 & 0.66 & 0.62 & 0.66 & 0.64 & 0.70 & 0.92 \\ 
        RP3 & 0.62 & 0.62 & 0.62 & 0.62 & 0.62 & 0.66 & 0.68 & 0.66 & 0.68 & 0.66 & 0.72 & 1.00 \\ 
        RP4 & 0.62 & 0.62 & 0.62 & 0.62 & 0.62 & 0.64 & 0.68 & 0.66 & 0.72 & 0.74 & 0.78 & 0.96 \\ 
        RP5 & 0.62 & 0.62 & 0.62 & 0.62 & 0.62 & 0.64 & 0.68 & 0.68 & 0.76 & 0.74 & 0.78 & 0.98 \\ 
        SICO & 0.62 & 0.66 & 0.64 & 0.62 & 0.66 & 0.64 & 0.70 & 0.66 & 0.74 & 0.68 & 0.80 & 0.92 \\ 
        RB & 0.62 & 0.66 & 0.70 & 0.76 & 0.82 & 0.88 & 0.90 & 0.90 & 0.92 & 0.90 & 0.94 & - \\ 
        SCTS & 0.62 & 0.76 & 0.90 & 0.94 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & - \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccccc@{}}
\toprule
Method & 0.05 & 0.1  & 0.15 & 0.2  & 0.25 & 0.3  & 0.35 & 0.4  & 0.45 & 0.5  & 1 (Unconstrained)  \\
\midrule
        RP1 & 92 & 89 & 89 & 90 & 93 & 92 & 90 & 93 & 92 & 92 & 89 \\ 
        RP2 & 159 & 158 & 158 & 159 & 159 & 172 & 160 & 155 & 151 & 156 & 167 \\ 
        RP3 & 220 & 221 & 224 & 228 & 226 & 239 & 222 & 215 & 215 & 220 & 234 \\ 
        RP4 & 287 & 288 & 297 & 290 & 294 & 306 & 282 & 277 & 280 & 279 & 286 \\ 
        RP5 & 369 & 365 & 366 & 355 & 363 & 371 & 345 & 341 & 339 & 338 & 332 \\ 
        SICO & 1716 & 1240 & 2093 & 2123 & 3380 & 2930 & 3351 & 4066 & 2588 & 3108 & 3809 \\ 
        RB & 5 & 10 & 15 & 19 & 24 & 28 & 33 & 37 & 41 & 44 & - \\ 
        SCTS & 2125 & 4415 & 6553 & 8939 & 11267 & 13681 & 16042 & 18347 & 20580 & 22785 & - \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccccc@{}}
\toprule
Method & 0.05 & 0.1  & 0.15 & 0.2  & 0.25 & 0.3  & 0.35 & 0.4  & 0.45 & 0.5  & 1 (Unconstrained)  \\
\midrule
RP1    & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50   & 50                 \\
RP2    & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100  & 100                \\
RP3    & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150  & 150                \\
RP4    & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200  & 200                \\
RP5    & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250  & 250                \\
SICO   & 275  & 263  & 291  & 299  & 514  & 428  & 462  & 544  & 337  & 438  & 538                \\
RB     & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0    & 0    & -                  \\
SCTS   & 576  & 1175 & 1730 & 2353 & 2984 & 3666 & 4318 & 4945 & 5547 & 6176 & -                  \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccccc@{}}
\toprule
Method & 0.05 & 0.1  & 0.15 & 0.2  & 0.25 & 0.3  & 0.35 & 0.4  & 0.45 & 0.5  & 1 (Unconstrained)  \\
\midrule
RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9997 & 1.0000 & 1.0000 & 0.9973 & 0.9976 & 0.9949 & 0.8735 \\ 
        RP2 & 1.0000 & 1.0000 & 0.9981 & 0.9986 & 0.9974 & 0.9924 & 0.9888 & 0.9884 & 0.9933 & 0.9833 & 0.7835 \\ 
        RP3 & 1.0000 & 1.0000 & 0.9967 & 0.9986 & 0.9953 & 0.9924 & 0.9838 & 0.9832 & 0.9903 & 0.9751 & 0.6923 \\ 
        RP4 & 0.9991 & 1.0000 & 0.9966 & 0.9971 & 0.9935 & 0.9914 & 0.9824 & 0.9744 & 0.9809 & 0.9727 & 0.5879 \\ 
        RP5 & 0.9991 & 1.0000 & 0.9966 & 0.9971 & 0.9927 & 0.9903 & 0.9821 & 0.9713 & 0.9769 & 0.9688 & 0.5247 \\ 
        SICO & 0.9980 & 1.0000 & 0.9959 & 0.9883 & 0.9744 & 0.9829 & 0.9841 & 0.9812 & 0.9920 & 0.9556 & 0.5702 \\ 
        RB & 0.9809 & 0.9664 & 0.9503 & 0.9343 & 0.9175 & 0.8973 & 0.8794 & 0.8603 & 0.8406 & 0.8151 & - \\ 
        SCTS & 0.9801 & 0.9666 & 0.9441 & 0.9241 & 0.9047 & 0.8836 & 0.8653 & 0.8434 & 0.8233 & 0.8015 & - \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccccccc@{}}
\toprule
c & Hashing & Method & 0      & 0.05   & 0.1    & 0.15   & 0.2    & 0.25   & 0.3    & 0.35   & 0.4    & 0.45   & 0.5    & 1 (Unconstrained)  \\
\midrule
 1 & left & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9900 & 1.0000 & 0.7700 \\ 
        1 & left & RP2 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.8900 \\ 
        1 & left & RP3 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9700 & 1.0000 & 0.7800 \\ 
        1 & left & RP4 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9700 & 0.9900 & 0.7700 \\ 
        1 & left & RP5 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9700 & 0.9900 & 0.7100 \\ 
        1 & left & SICO & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9300 \\ 
        1 & left & RB & 1.0000 & 1.0000 & 0.9700 & 0.9500 & 0.8500 & 0.8300 & 0.8100 & 0.8300 & 0.7900 & 0.7200 & 0.6100 & - \\ 
        1 & left & SCTS & 1.0000 & 1.0000 & 0.9400 & 0.8800 & 0.8100 & 0.7600 & 0.6100 & 0.4900 & 0.4900 & 0.4900 & 0.4900 & - \\ 
        \midrule 
        2 & left & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.5800 \\ 
        2 & left & RP2 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9600 & 0.9000 \\ 
        2 & left & RP3 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9600 & 0.5300 \\ 
        2 & left & RP4 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9900 & 0.9600 & 0.6700 \\ 
        2 & left & RP5 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9200 & 0.6900 \\ 
        2 & left & SICO & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9300 \\ 
        2 & left & RB & 1.0000 & 1.0000 & 0.9600 & 0.9500 & 0.9200 & 0.8700 & 0.8300 & 0.6700 & 0.5800 & 0.5600 & 0.5100 & - \\ 
        2 & left & SCTS & 1.0000 & 1.0000 & 0.9000 & 0.7700 & 0.4700 & 0.3100 & 0.1500 & 0.1300 & 0.1300 & 0.1300 & 0.1300 & - \\ 
        \midrule
        4 & left & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9500 & 0.8900 & 0.6800 \\ 
        4 & left & RP2 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9500 & 0.9200 & 0.8700 \\ 
        4 & left & RP3 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9100 & 0.9500 & 0.6300 \\ 
        4 & left & RP4 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9900 & 0.9500 & 0.9200 & 0.7900 \\ 
        4 & left & RP5 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9400 & 0.9000 & 0.4100 \\ 
        4 & left & SICO & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9900 & 1.0000 & 0.9900 & 0.9900 & 1.0000 & 1.0000 & 0.9500 & 0.7900 \\ 
        4 & left & RB & 1.0000 & 1.0000 & 1.0000 & 0.9900 & 0.9600 & 0.9300 & 0.8400 & 0.7700 & 0.6100 & 0.5800 & 0.5800 & - \\ 
        4 & left & SCTS & 1.0000 & 0.9800 & 0.8900 & 0.7400 & 0.4600 & 0.1900 & 0.0800 & 0.1000 & 0.1000 & 0.1000 & 0.1000 & - \\ 
        \midrule
        8 & left & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9700 & 1.0000 & 0.7200 \\ 
        8 & left & RP2 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9700 & 0.9700 & 0.8667 \\ 
        8 & left & RP3 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9900 & 1.0000 & 0.9600 & 0.9900 & 0.5556 \\ 
        8 & left & RP4 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9900 & 1.0000 & 0.9500 & 0.9600 & 0.6889 \\ 
        8 & left & RP5 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9900 & 1.0000 & 0.9700 & 0.9600 & 0.5667 \\ 
        8 & left & SICO & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9300 & 0.9700 & 0.8200 \\ 
        8 & left & RB & 1.0000 & 0.9900 & 0.9600 & 0.9300 & 0.9000 & 0.8500 & 0.8200 & 0.7300 & 0.6700 & 0.6300 & 0.6300 & - \\ 
        8 & left & SCTS & 1.0000 & 0.9000 & 0.8300 & 0.6900 & 0.4900 & 0.2100 & 0.1100 & 0.1100 & 0.1100 & 0.1100 & 0.1100 & - \\ 
        \midrule
        1 & self & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.8700 \\ 
        1 & self & RP2 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9300 \\ 
        1 & self & RP3 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9300 \\ 
        1 & self & RP4 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.8700 \\ 
        1 & self & RP5 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.5500 \\ 
        1 & self & SICO & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9700 & 1.0000 & 0.8300 \\ 
        1 & self & RB & 1.0000 & 1.0000 & 0.9800 & 0.9700 & 0.9900 & 0.9200 & 0.9100 & 0.8900 & 0.8500 & 0.8800 & 0.8300 & - \\ 
        1 & self & SCTS & 1.0000 & 0.9600 & 0.9600 & 0.9000 & 0.7700 & 0.6300 & 0.5300 & 0.4200 & 0.3800 & 0.3000 & 0.2400 & - \\ 
        \midrule
        2 & self & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9700 & 0.7500 \\ 
        2 & self & RP2 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9700 & 0.9500 \\ 
        2 & self & RP3 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9900 & 0.9600 & 0.7100 \\ 
        2 & self & RP4 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9900 & 0.9700 & 0.7900 \\ 
        2 & self & RP5 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9900 & 0.9400 & 0.7400 \\ 
        2 & self & SICO & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9300 \\ 
        2 & self & RB & 1.0000 & 1.0000 & 0.9900 & 0.9800 & 0.9600 & 0.8900 & 0.8300 & 0.8000 & 0.7300 & 0.6400 & 0.5800 & - \\ 
        2 & self & SCTS & 1.0000 & 1.0000 & 0.9700 & 0.8900 & 0.7200 & 0.5600 & 0.4700 & 0.3300 & 0.3300 & 0.3300 & 0.3300 & - \\ 
        \midrule
        4 & self & RP1 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9800 & 0.9500 & 0.9800 & 0.7600 \\ 
        4 & self & RP2 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9800 & 0.9500 & 0.9800 & 0.8300 \\ 
        4 & self & RP3 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9700 & 0.9600 & 0.9000 & 0.6700 \\ 
        4 & self & RP4 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9700 & 0.9600 & 0.9000 & 0.7200 \\ 
        4 & self & RP5 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9700 & 0.9500 & 0.8600 & 0.6800 \\ 
        4 & self & SICO & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9900 & 0.9800 & 0.9500 & 0.9100 \\ 
        4 & self & RB & 0.9900 & 0.9900 & 0.9900 & 0.9600 & 0.8800 & 0.8800 & 0.8800 & 0.8600 & 0.7800 & 0.7500 & 0.7500 & - \\ 
        4 & self & SCTS & 0.9900 & 0.9800 & 0.8900 & 0.7500 & 0.6300 & 0.4500 & 0.2500 & 0.2500 & 0.2000 & 0.2000 & 0.2000 & - \\ 
        \midrule
        8 & self & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9700 & 1.0000 & 1.0000 & 0.6600 \\ 
        8 & self & RP2 & 1.0000 & 1.0000 & 0.9800 & 0.9700 & 0.9800 & 0.9900 & 0.9600 & 0.9900 & 0.9400 & 0.9400 & 0.9300 & 0.7000 \\ 
        8 & self & RP3 & 1.0000 & 1.0000 & 0.9800 & 0.9700 & 0.9800 & 0.9700 & 0.9600 & 0.9700 & 0.9100 & 0.8300 & 0.9100 & 0.5400 \\ 
        8 & self & RP4 & 1.0000 & 1.0000 & 0.9900 & 0.9700 & 0.9800 & 0.9700 & 0.9500 & 0.9500 & 0.8600 & 0.8200 & 0.8800 & 0.5400 \\ 
        8 & self & RP5 & 1.0000 & 1.0000 & 0.9900 & 0.9700 & 0.9800 & 0.9700 & 0.9500 & 0.9500 & 0.8500 & 0.8000 & 0.8700 & 0.5200 \\ 
        8 & self & SICO & 1.0000 & 0.9800 & 0.9800 & 0.9800 & 0.9800 & 0.9800 & 0.9800 & 0.9500 & 0.9800 & 0.9700 & 0.9700 & 0.7100 \\ 
        8 & self & RB & 1.0000 & 0.9500 & 0.9000 & 0.8300 & 0.7800 & 0.7200 & 0.6700 & 0.6700 & 0.6300 & 0.5700 & 0.5700 & - \\ 
        8 & self & SCTS & 1.0000 & 0.8700 & 0.7000 & 0.6100 & 0.4100 & 0.1700 & 0.0900 & 0.0900 & 0.0900 & 0.0900 & 0.0900 & - \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccccccc@{}}
\toprule
c & Hashing &Method & 0 (Unattacked) & 0.05 & 0.1 & 0.15 & 0.2 & 0.25 & 0.3 & 0.35 & 0.4 & 0.45 & 0.5 & 1 (Unconstrained) \\
\midrule
        1 & left & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9000 & 1.0000 & 0.0000 \\ 
        1 & left & RP2 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.2000 \\ 
        1 & left & RP3 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9000 & 0.8000 & 0.9000 & 0.8000 & 0.0000 \\ 
        1 & left & RP4 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9000 & 0.9000 & 0.8000 & 0.9000 & 0.6000 & 0.0000 \\ 
        1 & left & RP5 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9000 & 0.9000 & 0.8000 & 0.8000 & 0.6000 & 0.0000 \\ 
        1 & left & SICO & 1.0000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.3000 \\ 
        1 & left & RB & 1.0000 & 0.5000 & 0.4000 & 0.3000 & 0.2000 & 0.2000 & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & - \\ 
        1 & left & SCTS & 1.0000 & 0.5000 & 0.2000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & - \\ 
        \midrule
        2 & left & RP1 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.8000 & 0.8000 & 0.0000 \\ 
        2 & left & RP2 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.8000 & 0.7000 & 0.6000 & 0.2000 \\ 
        2 & left & RP3 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.8000 & 0.4000 & 0.6000 & 0.0000 \\ 
        2 & left & RP4 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.8000 & 0.8000 & 0.9000 & 0.9000 & 0.8000 & 0.4000 & 0.5000 & 0.2000 \\ 
        2 & left & RP5 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.8000 & 0.8000 & 0.9000 & 0.9000 & 0.8000 & 0.4000 & 0.4000 & 0.0000 \\ 
        2 & left & SICO & 0.9000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.6000 & 0.8000 & 0.5000 \\ 
        2 & left & RB & 0.9000 & 0.8000 & 0.6000 & 0.2000 & 0.2000 & 0.2000 & 0.2000 & 0.1000 & 0.0000 & 0.0000 & 0.0000 & - \\ 
        2 & left & SCTS & 0.9000 & 0.6000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & - \\ 
        \midrule
        4 & left & RP1 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.7000 & 0.6000 & 0.6000 & 0.4000 & 0.0000 \\ 
        4 & left & RP2 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.7000 & 0.6000 & 0.4000 & 0.3000 & 0.1000 \\ 
        4 & left & RP3 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.7000 & 0.7000 & 0.7000 & 0.6000 & 0.4000 & 0.2000 & 0.0000 \\ 
        4 & left & RP4 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.7000 & 0.7000 & 0.7000 & 0.6000 & 0.4000 & 0.2000 & 0.0000 \\ 
        4 & left & RP5 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.6000 & 0.7000 & 0.7000 & 0.6000 & 0.4000 & 0.2000 & 0.0000 \\ 
        4 & left & SICO & 0.8000 & 0.5000 & 0.5000 & 0.5000 & 0.5000 & 0.5000 & 0.4000 & 0.5000 & 0.4000 & 0.5000 & 0.4000 & 0.2000 \\ 
        4 & left & RB & 0.8000 & 0.3000 & 0.3000 & 0.3000 & 0.1000 & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & - \\ 
        4 & left & SCTS & 0.8000 & 0.2000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & - \\ 
        \midrule
        8 & left & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9000 & 0.9000 & 0.8000 & 0.1000 \\ 
        8 & left & RP2 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9000 & 1.0000 & 1.0000 & 0.7000 & 0.8000 & 0.7000 & 0.1100 \\ 
        8 & left & RP3 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.8000 & 0.8000 & 0.8000 & 0.7000 & 0.0000 \\ 
        8 & left & RP4 & 1.0000 & 1.0000 & 0.9000 & 1.0000 & 1.0000 & 0.9000 & 0.9000 & 0.8000 & 0.6000 & 0.7000 & 0.5000 & 0.0000 \\ 
        8 & left & RP5 & 1.0000 & 1.0000 & 0.9000 & 1.0000 & 1.0000 & 0.9000 & 0.9000 & 0.8000 & 0.6000 & 0.7000 & 0.5000 & 0.0000 \\ 
        8 & left & SICO & 1.0000 & 0.9000 & 0.8000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.8000 & 0.8000 & 0.8000 & 0.7000 & 0.3000 \\ 
        8 & left & RB & 1.0000 & 0.6000 & 0.5000 & 0.3000 & 0.1000 & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & - \\ 
        8 & left & SCTS & 1.0000 & 0.4000 & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & - \\ 
        \midrule
        1 & self & RP1 & 0.4000 & 0.4000 & 0.4000 & 0.4000 & 0.4000 & 0.4000 & 0.4000 & 0.4000 & 0.4000 & 0.4000 & 0.3000 & 0.0000 \\ 
        1 & self & RP2 & 0.4000 & 0.4000 & 0.4000 & 0.4000 & 0.4000 & 0.4000 & 0.4000 & 0.4000 & 0.3000 & 0.4000 & 0.4000 & 0.0000 \\ 
        1 & self & RP3 & 0.4000 & 0.4000 & 0.3000 & 0.4000 & 0.4000 & 0.4000 & 0.4000 & 0.3000 & 0.2000 & 0.4000 & 0.3000 & 0.0000 \\ 
        1 & self & RP4 & 0.4000 & 0.4000 & 0.3000 & 0.4000 & 0.4000 & 0.4000 & 0.4000 & 0.1000 & 0.2000 & 0.4000 & 0.4000 & 0.0000 \\ 
        1 & self & RP5 & 0.4000 & 0.4000 & 0.3000 & 0.4000 & 0.4000 & 0.4000 & 0.4000 & 0.1000 & 0.3000 & 0.4000 & 0.3000 & 0.0000 \\ 
        1 & self & SICO & 0.4000 & 0.5000 & 0.5000 & 0.5000 & 0.5000 & 0.4000 & 0.4000 & 0.5000 & 0.4000 & 0.2000 & 0.3000 & 0.1000 \\ 
        1 & self & RB & 0.4000 & 0.2000 & 0.2000 & 0.2000 & 0.1000 & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & - \\ 
        1 & self & SCTS & 0.4000 & 0.1000 & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & - \\ 
        \midrule
        2 & self & RP1 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.8000 & 0.8000 & 0.0000 \\ 
        2 & self & RP2 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.8000 & 0.9000 & 0.8000 & 0.7000 & 0.8000 & 0.2000 \\ 
        2 & self & RP3 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.8000 & 0.7000 & 0.7000 & 0.6000 & 0.4000 & 0.0000 \\ 
        2 & self & RP4 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.7000 & 0.8000 & 0.6000 & 0.6000 & 0.4000 & 0.0000 \\ 
        2 & self & RP5 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.7000 & 0.8000 & 0.6000 & 0.6000 & 0.4000 & 0.0000 \\ 
        2 & self & SICO & 0.9000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.7000 & 0.7000 & 0.8000 & 0.7000 & 0.5000 & 0.2000 \\ 
        2 & self & RB & 0.9000 & 0.5000 & 0.2000 & 0.2000 & 0.2000 & 0.1000 & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & - \\ 
        2 & self & SCTS & 0.9000 & 0.4000 & 0.2000 & 0.2000 & 0.2000 & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & - \\ 
        \midrule
        4 & self & RP1 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.8000 & 0.9000 & 0.8000 & 0.1000 \\ 
        4 & self & RP2 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.8000 & 0.7000 & 0.7000 & 0.4000 & 0.0000 \\ 
        4 & self & RP3 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.8000 & 0.9000 & 0.8000 & 0.5000 & 0.5000 & 0.4000 & 0.0000 \\ 
        4 & self & RP4 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.8000 & 0.9000 & 0.8000 & 0.5000 & 0.5000 & 0.4000 & 0.0000 \\ 
        4 & self & RP5 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.8000 & 0.9000 & 0.8000 & 0.5000 & 0.4000 & 0.4000 & 0.0000 \\ 
        4 & self & SICO & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.6000 & 0.6000 & 0.5000 \\ 
        4 & self & RB & 0.9000 & 0.6000 & 0.4000 & 0.4000 & 0.3000 & 0.2000 & 0.2000 & 0.2000 & 0.1000 & 0.1000 & 0.1000 & - \\ 
        4 & self & SCTS & 0.9000 & 0.5000 & 0.2000 & 0.1000 & 0.1000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & - \\ 
        \midrule
        8 & self & RP1 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.9000 & 0.8000 & 0.9000 & 0.7000 & 0.0000 \\ 
        8 & self & RP2 & 0.9000 & 0.9000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.7000 & 0.8000 & 0.4000 & 0.6000 & 0.4000 & 0.0000 \\ 
        8 & self & RP3 & 0.9000 & 0.9000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.7000 & 0.7000 & 0.4000 & 0.3000 & 0.3000 & 0.0000 \\ 
        8 & self & RP4 & 0.9000 & 0.9000 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.7000 & 0.6000 & 0.4000 & 0.3000 & 0.3000 & 0.0000 \\ 
        8 & self & RP5 & 0.9000 & 0.9000 & 0.8000 & 0.8000 & 0.7000 & 0.8000 & 0.7000 & 0.6000 & 0.3000 & 0.2000 & 0.3000 & 0.0000 \\ 
        8 & self & SICO & 0.9000 & 0.5000 & 0.5000 & 0.5000 & 0.5000 & 0.4000 & 0.4000 & 0.3000 & 0.5000 & 0.5000 & 0.4000 & 0.1000 \\ 
        8 & self & RB & 0.9000 & 0.3000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & - \\ 
        8 & self & SCTS & 0.9000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & - \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccccc@{}}
\toprule
c & Hashing & Method & 0.05 & 0.1  & 0.15 & 0.2  & 0.25 & 0.3  & 0.35 & 0.4  & 0.45 & 0.5   & 1 (Unconstrained)  \\
\midrule
1 & left & RP1 & 34 & 43 & 35 & 34 & 36 & 36 & 36 & 36 & 37 & 34 & 35 \\ 
        1 & left & RP2 & 61 & 73 & 61 & 62 & 64 & 65 & 63 & 62 & 65 & 62 & 62 \\ 
        1 & left & RP3 & 92 & 105 & 87 & 91 & 94 & 92 & 91 & 90 & 91 & 91 & 83 \\ 
        1 & left & RP4 & 119 & 128 & 118 & 116 & 126 & 122 & 116 & 118 & 120 & 120 & 100 \\ 
        1 & left & RP5 & 148 & 156 & 148 & 142 & 153 & 150 & 144 & 142 & 149 & 144 & 110 \\ 
        1 & left & SICO & 1477 & 1082 & 1727 & 1809 & 3146 & 2726 & 3117 & 3733 & 2269 & 2904 & 3504 \\ 
        1 & left & RB & 5 & 11 & 16 & 21 & 26 & 32 & 37 & 42 & 47 & 52 & - \\ 
        1 & left & SCTS & 1941 & 3950 & 5851 & 7912 & 9891 & 11722 & 13379 & 13769 & 13769 & 13769 & - \\ 
\midrule
        2 & left & RP1 & 39 & 42 & 40 & 40 & 38 & 41 & 41 & 39 & 41 & 41 & 38 \\ 
        2 & left & RP2 & 70 & 84 & 69 & 74 & 70 & 76 & 74 & 70 & 71 & 76 & 76 \\ 
        2 & left & RP3 & 102 & 117 & 96 & 104 & 101 & 106 & 103 & 99 & 104 & 104 & 107 \\ 
        2 & left & RP4 & 132 & 146 & 124 & 146 & 134 & 137 & 132 & 124 & 131 & 135 & 131 \\ 
        2 & left & RP5 & 161 & 184 & 157 & 177 & 162 & 167 & 159 & 152 & 155 & 161 & 149 \\ 
        2 & left & SICO & 1483 & 1095 & 1716 & 1810 & 3158 & 2733 & 3118 & 3736 & 2268 & 2928 & 3511 \\ 
        2 & left & RB & 5 & 11 & 16 & 22 & 27 & 32 & 37 & 43 & 48 & 53 & - \\ 
        2 & left & SCTS & 2047 & 4093 & 6472 & 9148 & 11656 & 13947 & 15238 & 15454 & 15454 & 15454 & - \\ 
\midrule
        4 & left & RP1 & 33 & 31 & 30 & 30 & 29 & 32 & 32 & 31 & 32 & 31 & 31 \\ 
        4 & left & RP2 & 60 & 56 & 55 & 54 & 56 & 57 & 58 & 53 & 57 & 55 & 59 \\ 
        4 & left & RP3 & 83 & 78 & 78 & 93 & 83 & 85 & 80 & 80 & 77 & 77 & 80 \\ 
        4 & left & RP4 & 107 & 101 & 104 & 117 & 111 & 107 & 102 & 104 & 98 & 96 & 96 \\ 
        4 & left & RP5 & 133 & 125 & 129 & 140 & 136 & 129 & 125 & 129 & 119 & 116 & 107 \\ 
        4 & left & SICO & 1477 & 1079 & 1715 & 1799 & 3153 & 2734 & 3130 & 3753 & 2258 & 2910 & 3521 \\ 
        4 & left & RB & 4 & 7 & 11 & 14 & 18 & 21 & 25 & 28 & 31 & 35 & - \\ 
        4 & left & SCTS & 2148 & 4421 & 6240 & 8416 & 10571 & 12828 & 13600 & 13619 & 13619 & 13619 & - \\ 
\midrule
        8 & left & RP1 & 35 & 33 & 37 & 34 & 31 & 34 & 34 & 33 & 33 & 33 & 34 \\ 
        8 & left & RP2 & 56 & 62 & 71 & 64 & 61 & 62 & 63 & 66 & 60 & 65 & 67 \\ 
        8 & left & RP3 & 85 & 91 & 104 & 96 & 93 & 93 & 93 & 95 & 93 & 93 & 94 \\ 
        8 & left & RP4 & 117 & 121 & 135 & 123 & 122 & 125 & 130 & 124 & 122 & 120 & 116 \\ 
        8 & left & RP5 & 188 & 159 & 165 & 154 & 154 & 157 & 158 & 151 & 148 & 144 & 131 \\ 
        8 & left & SICO & 1484 & 1104 & 1696 & 1814 & 3155 & 2733 & 3130 & 3774 & 2263 & 2899 & 3501 \\ 
        8 & left & RB & 4 & 8 & 13 & 17 & 21 & 25 & 29 & 33 & 37 & 41 & - \\ 
        8 & left & SCTS & 2713 & 6378 & 9215 & 12278 & 14906 & 17733 & 18460 & 18460 & 18460 & 18460 & - \\ 
\midrule
        1 & self & RP1 & 42 & 39 & 40 & 38 & 39 & 41 & 39 & 36 & 40 & 38 & 40 \\ 
        1 & self & RP2 & 78 & 66 & 72 & 68 & 72 & 70 & 73 & 68 & 70 & 73 & 78 \\ 
        1 & self & RP3 & 104 & 99 & 102 & 99 & 104 & 104 & 108 & 101 & 102 & 106 & 109 \\ 
        1 & self & RP4 & 135 & 136 & 134 & 130 & 137 & 138 & 142 & 134 & 132 & 136 & 135 \\ 
        1 & self & RP5 & 171 & 168 & 164 & 161 & 166 & 176 & 169 & 167 & 164 & 170 & 154 \\ 
        1 & self & SICO & 1481 & 1084 & 1707 & 1797 & 3152 & 2744 & 3092 & 3747 & 2266 & 2908 & 3505 \\ 
        1 & self & RB & 6 & 12 & 17 & 23 & 28 & 34 & 40 & 45 & 50 & 56 & - \\ 
        1 & self & SCTS & 1636 & 3250 & 4693 & 6228 & 7984 & 9762 & 11412 & 13181 & 14853 & 16772 & - \\ 
\midrule
        2 & self & RP1 & 42 & 40 & 38 & 39 & 36 & 39 & 35 & 38 & 39 & 36 & 38 \\ 
        2 & self & RP2 & 76 & 75 & 69 & 70 & 71 & 70 & 65 & 70 & 68 & 71 & 73 \\ 
        2 & self & RP3 & 109 & 108 & 102 & 101 & 102 & 100 & 97 & 102 & 94 & 104 & 99 \\ 
        2 & self & RP4 & 144 & 142 & 134 & 134 & 135 & 130 & 121 & 129 & 122 & 130 & 119 \\ 
        2 & self & RP5 & 176 & 175 & 169 & 160 & 165 & 159 & 148 & 158 & 147 & 154 & 133 \\ 
        2 & self & SICO & 1477 & 1091 & 1699 & 1778 & 3150 & 2748 & 3086 & 3745 & 2271 & 2898 & 3508 \\ 
        2 & self & RB & 6 & 11 & 16 & 21 & 27 & 32 & 37 & 42 & 47 & 51 & - \\ 
        2 & self & SCTS & 2008 & 4025 & 6334 & 8484 & 11055 & 13072 & 15032 & 15111 & 15111 & 15111 & - \\ 
\midrule
        4 & self & RP1 & 39 & 36 & 36 & 35 & 35 & 37 & 34 & 37 & 36 & 35 & 36 \\ 
        4 & self & RP2 & 68 & 70 & 64 & 64 & 62 & 64 & 64 & 65 & 66 & 66 & 73 \\ 
        4 & self & RP3 & 98 & 98 & 96 & 90 & 95 & 94 & 89 & 93 & 95 & 90 & 101 \\ 
        4 & self & RP4 & 129 & 127 & 125 & 117 & 121 & 123 & 116 & 120 & 120 & 114 & 131 \\ 
        4 & self & RP5 & 162 & 159 & 157 & 144 & 151 & 150 & 143 & 147 & 144 & 135 & 151 \\ 
        4 & self & SICO & 1474 & 1103 & 1701 & 1781 & 3131 & 2735 & 3130 & 3754 & 2267 & 2911 & 3512 \\ 
        4 & self & RB & 4 & 8 & 13 & 17 & 21 & 25 & 29 & 33 & 37 & 42 & - \\ 
        4 & self & SCTS & 1973 & 4191 & 6599 & 9006 & 11201 & 13340 & 14866 & 14993 & 15000 & 15000 & - \\ 
\midrule
        8 & self & RP1 & 42 & 36 & 37 & 37 & 38 & 38 & 39 & 38 & 36 & 37 & 38 \\ 
        8 & self & RP2 & 75 & 62 & 71 & 68 & 69 & 70 & 69 & 70 & 65 & 67 & 73 \\ 
        8 & self & RP3 & 116 & 92 & 100 & 98 & 97 & 98 & 99 & 104 & 99 & 91 & 103 \\ 
        8 & self & RP4 & 144 & 122 & 133 & 125 & 126 & 127 & 127 & 129 & 123 & 112 & 127 \\ 
        8 & self & RP5 & 176 & 148 & 159 & 156 & 157 & 154 & 152 & 155 & 148 & 133 & 145 \\ 
        8 & self & SICO & 1465 & 1080 & 1706 & 1765 & 3129 & 2737 & 3139 & 3753 & 2278 & 2901 & 3506 \\ 
        8 & self & RB & 4 & 9 & 13 & 18 & 22 & 27 & 31 & 35 & 40 & 44 & - \\ 
        8 & self & SCTS & 2709 & 6373 & 9398 & 12717 & 15919 & 19723 & 20976 & 20976 & 20976 & 20976 & - \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccccc@{}}
\toprule
c & Hashing & Method & 0.05 & 0.1  & 0.15 & 0.2  & 0.25 & 0.3  & 0.35 & 0.4  & 0.45 & 0.5   & 1 (Unconstrained)  \\
\midrule
1 & left & RP1 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 \\ 
        1 & left & RP2 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 \\ 
        1 & left & RP3 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 \\ 
        1 & left & RP4 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 \\ 
        1 & left & RP5 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 \\ 
        1 & left & SICO & 235 & 223 & 251 & 259 & 474 & 388 & 422 & 504 & 297 & 398 & 498 \\ 
        1 & left & RB & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & - \\ 
        1 & left & SCTS & 317 & 642 & 947 & 1280 & 1602 & 1901 & 2172 & 2234 & 2234 & 2234 & - \\ 
        \midrule
        2 & left & RP1 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 \\ 
        2 & left & RP2 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 \\ 
        2 & left & RP3 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 \\ 
        2 & left & RP4 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 \\ 
        2 & left & RP5 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 \\ 
        2 & left & SICO & 235 & 223 & 251 & 259 & 474 & 388 & 422 & 504 & 297 & 398 & 498 \\ 
        2 & left & RB & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & - \\ 
        2 & left & SCTS & 338 & 664 & 1051 & 1496 & 1901 & 2270 & 2481 & 2516 & 2516 & 2516 & - \\ 
        \midrule
        4 & left & RP1 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 \\ 
        4 & left & RP2 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 \\ 
        4 & left & RP3 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 \\ 
        4 & left & RP4 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 \\ 
        4 & left & RP5 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 \\ 
        4 & left & SICO & 235 & 223 & 251 & 259 & 474 & 388 & 422 & 504 & 297 & 398 & 498 \\ 
        4 & left & RB & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & - \\ 
        4 & left & SCTS & 344 & 706 & 991 & 1343 & 1690 & 2049 & 2177 & 2180 & 2180 & 2180 & - \\ 
        \midrule
        8 & left & RP1 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 \\ 
        8 & left & RP2 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 \\ 
        8 & left & RP3 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 \\ 
        8 & left & RP4 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 \\ 
        8 & left & RP5 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 \\ 
        8 & left & SICO & 235 & 223 & 251 & 259 & 474 & 388 & 422 & 504 & 297 & 398 & 498 \\ 
        8 & left & RB & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & - \\ 
        8 & left & SCTS & 427 & 1005 & 1444 & 1920 & 2328 & 2772 & 2885 & 2885 & 2885 & 2885 & - \\ 
        \midrule
        1 & self & RP1 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 \\ 
        1 & self & RP2 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 \\ 
        1 & self & RP3 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 \\ 
        1 & self & RP4 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 \\ 
        1 & self & RP5 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 \\ 
        1 & self & SICO & 235 & 223 & 251 & 259 & 474 & 388 & 422 & 504 & 297 & 398 & 498 \\ 
        1 & self & RB & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & - \\ 
        1 & self & SCTS & 241 & 481 & 701 & 938 & 1209 & 1473 & 1713 & 1971 & 2235 & 2531 & - \\ 
        \midrule
        2 & self & RP1 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 \\ 
        2 & self & RP2 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 \\ 
        2 & self & RP3 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 \\ 
        2 & self & RP4 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 \\ 
        2 & self & RP5 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 \\ 
        2 & self & SICO & 235 & 223 & 251 & 259 & 474 & 388 & 422 & 504 & 297 & 398 & 498 \\ 
        2 & self & RB & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & - \\ 
        2 & self & SCTS & 316 & 635 & 1005 & 1345 & 1762 & 2096 & 2404 & 2418 & 2418 & 2418 & - \\ 
        \midrule
        4 & self & RP1 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 \\ 
        4 & self & RP2 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 \\ 
        4 & self & RP3 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 \\ 
        4 & self & RP4 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 \\ 
        4 & self & RP5 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 \\ 
        4 & self & SICO & 235 & 223 & 251 & 259 & 474 & 388 & 422 & 504 & 297 & 398 & 498 \\ 
        4 & self & RB & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & - \\ 
        4 & self & SCTS & 319 & 663 & 1055 & 1436 & 1796 & 2136 & 2379 & 2398 & 2399 & 2399 & - \\ 
        \midrule
        8 & self & RP1 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 10 \\ 
        8 & self & RP2 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 & 20 \\ 
        8 & self & RP3 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 & 30 \\ 
        8 & self & RP4 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 & 40 \\ 
        8 & self & RP5 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 & 50 \\ 
        8 & self & SICO & 235 & 223 & 251 & 259 & 474 & 388 & 422 & 504 & 297 & 398 & 498 \\ 
        8 & self & RB & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & - \\ 
        8 & self & SCTS & 414 & 959 & 1415 & 1913 & 2389 & 2966 & 3153 & 3153 & 3153 & 3153 & - \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccccc@{}}
\toprule
c & Hashing & Method & 0.05 & 0.1  & 0.15 & 0.2  & 0.25 & 0.3  & 0.35 & 0.4  & 0.45 & 0.5   & 1 (Unconstrained)  \\
\midrule
        1 & left & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9925 & 1.0000 & 0.8462 \\ 
        1 & left & RP2 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9916 & 0.9887 & 0.9959 & 0.9896 & 0.7681 \\ 
        1 & left & RP3 & 1.0000 & 1.0000 & 1.0000 & 0.9954 & 1.0000 & 1.0000 & 0.9916 & 0.9790 & 0.9919 & 0.9789 & 0.6907 \\ 
        1 & left & RP4 & 1.0000 & 1.0000 & 1.0000 & 0.9954 & 0.9945 & 0.9983 & 0.9916 & 0.9671 & 0.9813 & 0.9523 & 0.6563 \\ 
        1 & left & RP5 & 1.0000 & 1.0000 & 1.0000 & 0.9954 & 0.9945 & 0.9983 & 0.9916 & 0.9671 & 0.9738 & 0.9303 & 0.4560 \\ 
        1 & left & SICO & 0.9988 & 0.9934 & 0.9960 & 0.9850 & 1.0000 & 1.0000 & 0.9932 & 1.0000 & 0.9696 & 0.9682 & 0.7528 \\ 
        1 & left & RB & 0.9894 & 0.9792 & 0.9660 & 0.9511 & 0.9415 & 0.9315 & 0.9148 & 0.8932 & 0.8994 & 0.8809 & - \\ 
        1 & left & SCTS & 0.9903 & 0.9727 & 0.9558 & 0.9353 & 0.9136 & 0.8999 & 0.8916 & 0.8916 & 0.8916 & 0.8916 & - \\ 
        \midrule
        2 & left & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9943 & 0.9930 & 0.9069 \\ 
        2 & left & RP2 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9798 & 0.9982 & 0.9900 & 0.9741 & 0.9669 & 0.8994 \\ 
        2 & left & RP3 & 1.0000 & 1.0000 & 1.0000 & 0.9963 & 0.9933 & 0.9792 & 0.9902 & 0.9739 & 0.9562 & 0.9492 & 0.8323 \\ 
        2 & left & RP4 & 1.0000 & 1.0000 & 1.0000 & 0.9959 & 0.9941 & 0.9848 & 0.9881 & 0.9742 & 0.9592 & 0.9352 & 0.8028 \\ 
        2 & left & RP5 & 1.0000 & 1.0000 & 1.0000 & 0.9959 & 0.9941 & 0.9773 & 0.9828 & 0.9681 & 0.9498 & 0.9014 & 0.6752 \\ 
        2 & left & SICO & 0.9981 & 0.9974 & 0.9929 & 0.9695 & 0.9879 & 0.9972 & 1.0000 & 0.9877 & 0.9733 & 0.4321 & 0.8733 \\ 
        2 & left & RB & 0.9896 & 0.9759 & 0.9577 & 0.9443 & 0.9332 & 0.9229 & 0.9088 & 0.8966 & 0.8829 & 0.8632 & - \\ 
        2 & left & SCTS & 0.9881 & 0.9740 & 0.9558 & 0.9427 & 0.9310 & 0.9204 & 0.9173 & 0.9173 & 0.9173 & 0.9173 & - \\ 
        \midrule
        4 & left & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9967 & 0.9943 & 0.9900 & 0.9814 & 0.9666 & 0.8900 \\ 
        4 & left & RP2 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9870 & 0.9842 & 0.9900 & 0.9712 & 0.9441 & 0.8323 \\ 
        4 & left & RP3 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9951 & 0.9715 & 0.9842 & 0.9900 & 0.9697 & 0.9397 & 0.6899 \\ 
        4 & left & RP4 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9931 & 0.9715 & 0.9790 & 0.9882 & 0.9681 & 0.9161 & 0.6418 \\ 
        4 & left & RP5 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9916 & 0.9715 & 0.9772 & 0.9912 & 0.9663 & 0.8877 & 0.5192 \\ 
        4 & left & SICO & 0.9997 & 1.0000 & 1.0000 & 0.9835 & 0.9547 & 0.9900 & 0.9863 & 0.9774 & 0.9885 & 0.9657 & 0.6946 \\ 
        4 & left & RB & 0.9843 & 0.9703 & 0.9579 & 0.9425 & 0.9285 & 0.9071 & 0.9013 & 0.8830 & 0.8630 & 0.8630 & - \\ 
        4 & left & SCTS & 0.9847 & 0.9725 & 0.9551 & 0.9430 & 0.9222 & 0.8984 & 0.8726 & 0.8726 & 0.8726 & 0.8726 & - \\ 
                \midrule
        8 & left & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9946 & 0.9856 & 0.9893 & 0.9243 \\ 
        8 & left & RP2 & 1.0000 & 1.0000 & 0.9960 & 1.0000 & 0.9982 & 0.9958 & 0.9896 & 0.9716 & 0.9773 & 0.9676 & 0.8236 \\ 
        8 & left & RP3 & 1.0000 & 1.0000 & 0.9960 & 0.9955 & 0.9984 & 0.9879 & 0.9845 & 0.9710 & 0.9697 & 0.9591 & 0.7269 \\ 
        8 & left & RP4 & 1.0000 & 0.9995 & 0.9960 & 0.9918 & 0.9893 & 0.9876 & 0.9854 & 0.9602 & 0.9576 & 0.9214 & 0.7133 \\ 
        8 & left & RP5 & 1.0000 & 0.9995 & 0.9960 & 0.9918 & 0.9875 & 0.9876 & 0.9854 & 0.9602 & 0.9511 & 0.9232 & 0.6308 \\ 
        8 & left & SICO & 0.9932 & 0.9993 & 0.9967 & 0.9686 & 0.9964 & 0.9959 & 0.9995 & 0.9952 & 0.9732 & 0.9892 & 0.7148 \\ 
        8 & left & RB & 0.9837 & 0.9724 & 0.9613 & 0.9473 & 0.9332 & 0.9172 & 0.8987 & 0.8815 & 0.8705 & 0.8705 & - \\ 
        8 & left & SCTS & 0.9890 & 0.9699 & 0.9556 & 0.9368 & 0.9108 & 0.8912 & 0.8912 & 0.8912 & 0.8912 & 0.8912 & - \\ 
                \midrule
        1 & self & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9936 & 0.8943 \\ 
        1 & self & RP2 & 1.0000 & 1.0000 & 1.0000 & 0.9989 & 0.9874 & 0.9996 & 0.9958 & 0.9988 & 0.9873 & 0.9869 & 0.8921 \\ 
        1 & self & RP3 & 1.0000 & 0.9989 & 0.9997 & 0.9988 & 0.9869 & 0.9925 & 0.9828 & 0.9854 & 0.9866 & 0.9741 & 0.8119 \\ 
        1 & self & RP4 & 1.0000 & 0.9989 & 0.9998 & 0.9989 & 0.9887 & 0.9930 & 0.9607 & 0.9750 & 0.9820 & 0.9753 & 0.7244 \\ 
        1 & self & RP5 & 1.0000 & 0.9989 & 0.9998 & 0.9985 & 0.9881 & 0.9913 & 0.9601 & 0.9712 & 0.9555 & 0.9660 & 0.6341 \\ 
        1 & self & SICO & 0.9943 & 1.0000 & 0.9752 & 0.9943 & 0.9917 & 0.9892 & 1.0000 & 0.9912 & 0.9380 & 0.9796 & 0.8004 \\ 
        1 & self & RB & 0.9902 & 0.9745 & 0.9631 & 0.9500 & 0.9390 & 0.9252 & 0.9082 & 0.8912 & 0.8817 & 0.8605 & - \\ 
        1 & self & SCTS & 0.9868 & 0.9735 & 0.9589 & 0.9433 & 0.9304 & 0.9126 & 0.8907 & 0.8738 & 0.8529 & 0.8383 & - \\ 
                \midrule
        2 & self & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9930 & 0.9873 & 0.9100 \\ 
        2 & self & RP2 & 1.0000 & 0.9967 & 1.0000 & 1.0000 & 1.0000 & 0.9866 & 0.9860 & 0.9930 & 0.9699 & 0.9787 & 0.9045 \\ 
        2 & self & RP3 & 1.0000 & 0.9967 & 1.0000 & 0.9951 & 1.0000 & 0.9776 & 0.9610 & 0.9780 & 0.9578 & 0.9214 & 0.8391 \\ 
        2 & self & RP4 & 1.0000 & 0.9967 & 1.0000 & 0.9951 & 1.0000 & 0.9663 & 0.9611 & 0.9622 & 0.9510 & 0.9207 & 0.7726 \\ 
        2 & self & RP5 & 1.0000 & 0.9967 & 0.9966 & 0.9951 & 0.9908 & 0.9669 & 0.9632 & 0.9498 & 0.9431 & 0.8934 & 0.7188 \\ 
        2 & self & SICO & 0.9992 & 1.0000 & 0.9908 & 0.9828 & 1.0000 & 0.9878 & 0.9979 & 0.9997 & 0.9798 & 0.9876 & 0.8152 \\ 
        2 & self & RB & 0.9867 & 0.9719 & 0.9545 & 0.9404 & 0.9250 & 0.9117 & 0.9004 & 0.8936 & 0.8802 & 0.8554 & - \\ 
        2 & self & SCTS & 0.9821 & 0.9606 & 0.9446 & 0.9270 & 0.9040 & 0.8851 & 0.8807 & 0.8807 & 0.8807 & 0.8807 & - \\ 
                \midrule
        4 & self & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9933 & 0.9977 & 0.9918 & 0.8954 \\ 
        4 & self & RP2 & 1.0000 & 0.9979 & 1.0000 & 1.0000 & 0.9972 & 1.0000 & 0.9894 & 0.9922 & 0.9762 & 0.9521 & 0.8938 \\ 
        4 & self & RP3 & 1.0000 & 0.9979 & 1.0000 & 1.0000 & 0.9953 & 1.0000 & 0.9894 & 0.9741 & 0.9653 & 0.9389 & 0.7950 \\ 
        4 & self & RP4 & 1.0000 & 0.9979 & 1.0000 & 1.0000 & 0.9953 & 0.9977 & 0.9894 & 0.9667 & 0.9245 & 0.9313 & 0.7871 \\ 
        4 & self & RP5 & 1.0000 & 0.9979 & 1.0000 & 1.0000 & 0.9953 & 0.9977 & 0.9894 & 0.9651 & 0.8967 & 0.9282 & 0.7494 \\ 
        4 & self & SICO & 0.9968 & 0.9969 & 0.9942 & 0.9826 & 0.9722 & 0.9952 & 0.9913 & 0.9983 & 0.9888 & 0.9648 & 0.8156 \\ 
        4 & self & RB & 0.9901 & 0.9754 & 0.9654 & 0.9497 & 0.9353 & 0.9102 & 0.8965 & 0.8728 & 0.8636 & 0.8636 & - \\ 
        4 & self & SCTS & 0.9879 & 0.9763 & 0.9590 & 0.9330 & 0.9147 & 0.8999 & 0.8975 & 0.8932 & 0.8932 & 0.8932 & - \\ 
                \midrule
        8 & self & RP1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9973 & 1.0000 & 0.9812 & 0.9279 \\ 
        8 & self & RP2 & 1.0000 & 0.9957 & 0.9965 & 0.9960 & 0.9955 & 0.9874 & 0.9955 & 0.9822 & 0.9760 & 0.9455 & 0.9102 \\ 
        8 & self & RP3 & 1.0000 & 0.9957 & 0.9965 & 0.9946 & 0.9862 & 0.9883 & 0.9902 & 0.9719 & 0.9428 & 0.9318 & 0.8043 \\ 
        8 & self & RP4 & 1.0000 & 0.9952 & 0.9965 & 0.9923 & 0.9862 & 0.9874 & 0.9788 & 0.9444 & 0.9397 & 0.9201 & 0.6657 \\ 
        8 & self & RP5 & 1.0000 & 0.9952 & 0.9965 & 0.9886 & 0.9862 & 0.9874 & 0.9788 & 0.9478 & 0.9220 & 0.9171 & 0.6358 \\ 
        8 & self & SICO & 0.9997 & 0.9973 & 0.9929 & 0.9837 & 0.9781 & 0.9939 & 0.9530 & 1.0000 & 0.9778 & 0.9931 & 0.8032 \\ 
        8 & self & RB & 0.9910 & 0.9667 & 0.9500 & 0.9296 & 0.9153 & 0.9056 & 0.8976 & 0.8744 & 0.8577 & 0.8577 & - \\ 
        8 & self & SCTS & 0.9809 & 0.9609 & 0.9292 & 0.9160 & 0.8993 & 0.8864 & 0.8864 & 0.8864 & 0.8864 & 0.8864 & - \\ 
\bottomrule
\end{tabular}
